Compatible Pairs of Low-Dimensional Associative Algebras and Their Invariants

A compatible associative algebra is a vector space endowed with two associative multiplication operations that satisfy a natural compatibility condition. In this paper, we investigate and classify compatible pairs of associative algebras of complex dimension less than four. Alongside these classifications, we systematically compute and analyze various algebraic invariants associated with them, including derivations, centroids, automorphism groups, quasi-centroids, Rota-Baxter operators, Nijenhuis operators, averaging operators, Reynolds operators, quasi-derivations, and generalized derivations.

==> (inline-0) <==
\begin{pmatrix}
\theta_1^1 & 0 & 0 \\
\theta_1^2 & \theta_1^2 \theta_2^2 & \theta_3^2 \\
0 & 0 & \theta_3^3
\end{pmatrix}
\,\middle|\, \theta_i^n \in \mathbb{C},\, \theta_1^1 \theta_1^2 \theta_3^3 \neq 0
\right\} \\[1em]
\text{Aut}(\mathcal{A}_3^1, \mathcal{A}_3^{11}) &=
\left\{
\begin{pmatrix}
\theta_1^1 & 0 & 0 \\
0 & \theta_1^2 & 0 \\
0 & 0 & 1
\end{pmatrix}
\,\middle|\, \theta_1^1, \theta_1^2 \in \mathbb{C},\, \theta_1^1 \theta_1^2 \neq 0
\right\} \\[1em]
\text{Aut}(\mathcal{A}_3^{10}, \mathcal{A}_3^{12}) &=
\left\{
\begin{pmatrix}
\theta_1^1 & 0 & 0 \\
\theta_1^2 & (\theta_1^2)^2 & 0 \\
0 & 0 & 1
\end{pmatrix}
\begin{array}{ll}
e_{1}\bullet e_{3}=e_{2},\\
 e_{3}\bullet e_{1}=e_{2},
\end{array}$
$ \A_{3}^{2}$ :	
$\begin{array}{ll}
e_{1}\ast e_{3}=e_{2},\\
 e_{3}\ast e_{1}=\alpha e_{2}, \; \alpha \in \mathbb{C}\setminus \{1\}
\end{array}$
%%%%%%%%%%%%%%%%%%%%%%%%%%%% 2
\item $\A_{3}^{1}$
$\begin{array}{ll}
e_{1}\bullet e_{3}=e_{2},\\
e_{3}\bullet e_{1}=e_{2}
\end{array}$
$ \A_{2}^{11}$ :	
$\begin{array}{llllll}
e_1\ast e_3=e_2,\\
e_2\ast e_3=e_2,\\
e_3\ast e_1=e_2,\\
\end{array}$
$\begin{array}{llllll}
e_3\ast e_2=e_2,\\
e_3\ast e_3=e_3
\end{array}$
%%%%%%%%%%%%%%%%%%%%%%%%%%%% 3
\item $\A_3^{10}$ :	
$\begin{array}{llllll}
e_1\bullet e_3=e_1,\\
e_2\bullet e_3=e_2,\\
e_3\bullet e_1=e_1,\\
\end{array}$
$\begin{array}{llllll}
%e_3\bullet e_1=e_1,\\
e_3\bullet e_2=e_2,\\
e_3\bullet e_3=e_3,\\
\end{array}\quad$
$\A_3^{12}  : $
$\begin{array}{llllll}
e_1\ast e_1=e_2,\\
e_1\ast e_3=e_1,\\
e_2\ast e_3=e_2,\\
\end{array}$
$\begin{array}{llllll}
 e_3\ast e_1=e_1,\\
 e_3\ast e_2=e_2,\\
 e_3\ast e_3=e_3
\end{array}
\begin{pmatrix}
\theta_2^1 & 0 & \theta_1^3 & \theta_1^4 \\
0 & \theta_2^2 & \theta_2^3 & \theta_2^4 \\
0 & 0 & (\theta_3^2)^2 & 0 \\
0 & 0 & 0 & (\theta_2^2)^2
\end{pmatrix} \,\middle|\, \theta_i^n \in \mathbb{C}, \theta_2^{i} \neq 0 \right\}
\]

\[
\text{Aut}(\A_4^1, \A_4^4) = \left\{ \begin{pmatrix}
1 & 0 & 0 & \theta_1^4 \\
0 & 1 & 0 & \theta_2^4 \\
0 & 0 & 1 & 0 \\
0 & 0 & 0 & 1
\end{pmatrix} \,\middle|\, \theta_i^4 \in \mathbb{C}\right\}
\]

\[
\text{Aut}(\A_4^1, \A_4^6) = \left\{ \begin{pmatrix}
1 & 0 & 0 & \theta_1^4 \\
0 & 1 & 0 & \theta_2^4 \\
0 & 0 & 1 & 0 \\
0 & 0 & 0 & 1
\end{pmatrix} \,\middle|\, \theta_i^4 \in \mathbb{C}\right\}
\]

\[
\text{Aut}(\A_4^1, \A_4^{17}) = \left\{ \begin{pmatrix}
\theta_2^1 & 0 & \theta_1^3 & \theta_2^4 \\
0 & \theta_2^2 & \theta_2^3 & 0 \\
0 & 0 & (\theta_2^3)^2 & 0 \\
0 & 0 & 0 & (\theta_2^4)^2
\end{pmatrix} \,\middle|\, \theta_i^n \in \mathbb{C}, \theta_2^1, \theta_2^2,\theta_2^3,\theta_2^4 \neq 0 \right\}
\]

\[
\text{Aut}(\A_4^1, \A_4^{18}) = \left\{ \begin{pmatrix}
\theta_2^1 & 0 & \theta_1^3 & \theta_2^4 \\
0 & \theta_2^2 & \theta_2^3 & 0 \\
0 & 0 & (\theta_2^3)^2 & 0 \\
0 & 0 & 0 & (\theta_2^4)^2
\end{pmatrix} \,\middle|\, \theta_i^n \in \mathbb{C}, \theta_2^1, \theta_2^2,\theta_2^3,\theta_2^4 \neq 0 \right\}
\]

\[
\text{Aut}(\A_4^1, \A_4^{24}) = \left\{ \begin{pmatrix}
1 & 0 & 0 & 0 \\
0 & 1 & \theta_2^3 & \theta_2^4 \\
0 & 0 & (\theta_2^3)^2 & 0 \\
0 & 1 & 0 & \theta_2^4
\end{pmatrix} \,\middle|\, \theta_i^n \in \mathbb{C}, \theta_2^3, \theta_2^4 \neq 0 \right\}
\]

\[
\text{Aut}(\A_4^2, \A_4^5) = \left\{ \begin{pmatrix}
\theta_1^1 & 0 & 0 & \theta_1^4 \\
0 & \theta_1^2 & 0 & \theta_2^4 \\
0 & 0 & \theta_2^3 & \theta_3^4 \\
0 & 0 & 0 & \theta_2^4
\end{pmatrix} \,\middle|\, \theta_i^n \in \mathbb{C}, \theta_1^1, \theta_1^2, \theta_2^3, \theta_2^4 \neq 0 \right\}
\]

\[
\text{Aut}(\A_4^2, \A_4^{10}) = \left\{ \begin{pmatrix}
\theta_1^1 & 0 & 0 & \theta_1^4 \\
0 & \theta_1^2 & 0 & \theta_2^4 \\
0 & 0 & \theta_2^3 & \theta_3^4 \\
0 & 0 & 0 & \theta_2^4
\end{pmatrix} \,\middle|\, \theta_i^n \in \mathbb{C}, \theta_1^1, \theta_1^2, \theta_2^3, \theta_2^4 \neq 0 \right\}
\]

\[
\text{Aut}(\A_{4}^{2}, \A_{4}^{16}) = \left\{
\begin{pmatrix}
\theta_1^1 & 0 & 0 & \theta_1^4 \\
0 & \theta_1^2 & 0 & \theta_2^4 \\
0 & 0 & \theta_2^3 & 0 \\
0 & 0 & 0 & (\theta_2^4)^2
\end{pmatrix} \middle|\ \theta_i^n \in \mathbb{C}, \theta_1^1, \theta_1^2, \theta_2^3, \theta_2^4 \neq 0 \right\}
\]

\[
\text{Aut}(\A_{4}^{2}, \A_{4}^{25}) = \left\{
\begin{pmatrix}
\theta_1^1 & 0 & 0 & \theta_1^4 \\
0 & \theta_1^2 & 0 & \theta_2^4 \\
0 & 0 & \theta_2^3 & 0 \\
0 & 0 & 0 & (\theta_2^4)^2
\end{pmatrix} \middle|\ \theta_i^n \in \mathbb{C}, \theta_1^1, \theta_1^2, \theta_2^3, \theta_2^4 \neq 0 \right\}
\]

\[
\text{Aut}(\A_{4}^{2}, \A_{4}^{28}) = \left\{
\begin{pmatrix}
1 & 0 & 0 & \theta_1^4 \\
0 & \theta_1^2 & 0 & \theta_2^3 \\
0 & 0 & \theta_2^3 & 0 \\
0 & 0 & 0 & \theta_2^4
\end{pmatrix} \middle|\ \theta_i^n \in \mathbb{C},\theta_1^2, \theta_2^3, \theta_2^4 \neq 0 \right\}
\]

\[
\text{Aut}(\A_{4}^{3}, \A_{4}^{4}) = \left\{
\begin{pmatrix}
\theta_2^1 & 0 & \theta_1^3 & \theta_1^4 \\
0 & \theta_1^2 & \theta_2^3 & \theta_2^4 \\
0 & 0 & (\theta_2^3)^2 & 0 \\
0 & 0 & 0 & (\theta_2^4)^2
\end{pmatrix} \middle|\ \theta_i^n \in \mathbb{C}, \theta_1^2, \theta_2^3, \theta_2^4 \neq 0 \right\}
\]

\[
\text{Aut}(\A_{4}^{3}, \A_{4}^{6}) = \left\{
\begin{pmatrix}
\theta_2^1 & 0 & \theta_1^3 & \theta_1^4 \\
0 & \theta_1^2 & \theta_2^3 & \theta_2^4 \\
0 & 0 & (\theta_2^3)^2 & 0 \\
0 & 0 & 0 & (\theta_2^4)^2
\end{pmatrix} \middle|\ \theta_i^n \in \mathbb{C},\theta_1^2, \theta_2^3, \theta_2^4 \neq 0 \right\}
\]

\[
\text{Aut}(\A_{4}^{3}, \A_{4}^{17}) = \left\{
\begin{pmatrix}
\theta_2^1 & 0 & \theta_1^3 & \theta_1^4 \\
0 & \theta_2^2 & \theta_2^3 & \theta_2^4 \\
0 & 0 & (\theta_2^3)^2 & 0 \\
0 & 0 & 0 & (\theta_2^4)^2
\end{pmatrix} \middle|\ \theta_i^n \in \mathbb{C},\theta_1^2, \theta_2^3, \theta_2^4 \neq 0 \right\}
\]

\[
\text{Aut}(\A_{4}^{3}, \A_{4}^{18}) = \left\{
\begin{pmatrix}
\theta_2^1 & 0 & \theta_1^3 & \theta_1^4 \\
0 & \theta_2^2 & \theta_2^3 & \theta_2^4 \\
0 & 0 & (\theta_2^3)^2 & 0 \\
0 & 0 & 0 & (\theta_2^4)^2
\end{pmatrix} \middle|\ \theta_i^n \in \mathbb{C},\theta_1^2, \theta_2^3, \theta_2^4 \neq 0 \right\}
\]

\[
\text{Aut}(\A_{4}^{4}, \A_{4}^{6}) = \left\{
\begin{pmatrix}
\theta_2^1 & 0 & \theta_1^3 & \theta_1^4 \\
0 & \theta_2^2 & \theta_2^3 & \theta_2^4 \\
0 & 0 & (\theta_2^3)^2 & 0 \\
0 & 0 & 0 & (\theta_2^4)^2
\end{pmatrix} \middle|\ \theta_i^n \in \mathbb{C}, \theta_1^2, \theta_2^3, \theta_2^4 \neq 0 \right\}
\]

\[
\text{Aut}(\A_{4}^{4}, \A_{4}^{17}) = \left\{
\begin{pmatrix}
\theta_2^1 & 0 & \theta_1^3 & \theta_1^4 \\
0 & \theta_2^2 & \theta_2^3 & \theta_2^4 \\
0 & 0 & (\theta_2^3)^2 & 0 \\
0 & 0 & 0 & (\theta_2^4)^2
\end{pmatrix} \middle|\ \theta_i^n \in \mathbb{C},\theta_1^2, \theta_2^3, \theta_2^4 \neq 0 \right\}
\]

\[
\text{Aut}(\A_{4}^{4}, \A_{4}^{18}) = \left\{
\begin{pmatrix}
1 & 0 & 0 & \theta_1^4 \\
0 & 1 & 0 & \theta_2^4 \\
0 & 0 & 1 & 0 \\
0 & 0 & 0 & 1
\end{pmatrix} \middle|\ \theta_i^n \in \mathbb{C} \right\}
\]
%%%%%%%%01
\[
\text{Aut}(\mathcal{A}_{4}^{2}, \mathcal{A}_{4}^{16}) =
\left\{
\begin{pmatrix}
\theta_1^1 & 0 & 0 & \theta_1^4 \\
0 & \theta_1^2 & 0 & \theta_2^4 \\
0 & 0 & \theta_2^3 & 0 \\
0 & 0 & 0 & (\theta_2^4)^2
\end{pmatrix}
\,\middle|\,
\theta_i^n \in \mathbb{C}, \theta_1^1, \theta_1^2, \theta_2^3, \theta_2^4 \neq 0
\right\}
\]

\[
\text{Aut}(\mathcal{A}_{4}^{2}, \mathcal{A}_{4}^{25}) =
\left\{
\begin{pmatrix}
\theta_1^1 & 0 & 0 & \theta_1^4 \\
0 & \theta_1^2 & 0 & \theta_2^4 \\
0 & 0 & \theta_2^3 & 0 \\
0 & 0 & 0 & (\theta_2^4)^2
\end{pmatrix}
\,\middle|\,
\theta_i^n \in \mathbb{C}, \theta_1^1, \theta_1^2, \theta_2^3, \theta_2^4 \neq 0
\right\}
\]

\[
\text{Aut}(\mathcal{A}_{4}^{2}, \mathcal{A}_{4}^{28}) =
\left\{
\begin{pmatrix}
1 & 0 & 0 & \theta_1^4 \\
0 & \theta_1^2 & 0 & \theta_2^3 \\
0 & 0 & \theta_2^3 & 0 \\
0 & 0 & 0 & \theta_2^4
\end{pmatrix}
\,\middle|\,
\theta_i^n \in \mathbb{C}, \theta_1^1, \theta_1^2, \theta_2^3, \theta_2^4 \neq 0
\right\}
\]

\[
\text{Aut}(\mathcal{A}_{4}^{3}, \mathcal{A}_{4}^{4}) =
\left\{
\begin{pmatrix}
\theta_2^1 & 0 & \theta_1^3 & \theta_1^4 \\
0 & \theta_1^2 & \theta_2^3 & \theta_2^4 \\
0 & 0 & (\theta_2^3)^2 & 0 \\
0 & 0 & 0 & (\theta_2^4)^2
\end{pmatrix}
\,\middle|\,
\theta_i^n \in \mathbb{C}, \theta_1^2, \theta_2^3, \theta_2^4 \neq 0
\right\}
\]

\[
\text{Aut}(\mathcal{A}_{4}^{3}, \mathcal{A}_{4}^{6}) =
\left\{
\begin{pmatrix}
\theta_2^1 & 0 & \theta_1^3 & \theta_1^4 \\
0 & \theta_1^2 & \theta_2^3 & \theta_2^4 \\
0 & 0 & (\theta_2^3)^2 & 0 \\
0 & 0 & 0 & (\theta_2^4)^2
\end{pmatrix}
\,\middle|\,
\theta_i^n \in \mathbb{C}, \theta_1^2, \theta_2^3, \theta_2^4 \neq 0
\right\}
\]

\[
\text{Aut}(\mathcal{A}_{4}^{3}, \mathcal{A}_{4}^{17}) =
\left\{
\begin{pmatrix}
\theta_2^1 & 0 & \theta_1^3 & \theta_1^4 \\
0 & \theta_2^2 & \theta_2^3 & \theta_2^4 \\
0 & 0 & (\theta_2^3)^2 & 0 \\
0 & 0 & 0 & (\theta_2^4)^2
\end{pmatrix}
\,\middle|\,
\theta_i^n \in \mathbb{C},  \theta_1^2, \theta_2^3, \theta_2^4 \neq 0
\right\}
\]

\[
\text{Aut}(\mathcal{A}_{4}^{3}, \mathcal{A}_{4}^{18}) =
\left\{
\begin{pmatrix}
\theta_2^1 & 0 & \theta_1^3 & \theta_1^4 \\
0 & \theta_2^2 & \theta_2^3 & \theta_2^4 \\
0 & 0 & (\theta_2^3)^2 & 0 \\
0 & 0 & 0 & (\theta_2^4)^2
\end{pmatrix}
\,\middle|\,
\theta_i^n \in \mathbb{C}, \theta_1^2, \theta_2^3, \theta_2^4 \neq 0
\right\}
\]

\[
\text{Aut}(\mathcal{A}_{4}^{4}, \mathcal{A}_{4}^{6}) =
\left\{
\begin{pmatrix}
\theta_2^1 & 0 & \theta_1^3 & \theta_1^4 \\
0 & \theta_2^2 & \theta_2^3 & \theta_2^4 \\
0 & 0 & (\theta_2^3)^2 & 0 \\
0 & 0 & 0 & (\theta_2^4)^2
\end{pmatrix}
\,\middle|\,
\theta_i^n \in \mathbb{C}, \theta_1^2, \theta_2^3, \theta_2^4 \neq 0
\right\}
\]

\[
\text{Aut}(\mathcal{A}_{4}^{4}, \mathcal{A}_{4}^{17}) =
\left\{
\begin{pmatrix}
\theta_2^1 & 0 & \theta_1^3 & \theta_1^4 \\
0 & \theta_2^2 & \theta_2^3 & \theta_2^4 \\
0 & 0 & (\theta_2^3)^2 & 0 \\
0 & 0 & 0 & (\theta_2^4)^2
\end{pmatrix}
\,\middle|\,
\theta_i^n \in \mathbb{C}, \theta_1^2, \theta_2^3, \theta_2^4 \neq 0
\right\}
\]

\[
\text{Aut}(\mathcal{A}_{4}^{4}, \mathcal{A}_{4}^{18}) =
\left\{
\begin{pmatrix}
1 & 0 & 0 & \theta_1^4 \\
0 & 1 & 0 & \theta_2^4 \\
0 & 0 & 1 & 0 \\
0 & 0 & 0 & 1
\end{pmatrix}
\,\middle|\,
\theta_i^n \in \mathbb{C}
\right\}
\]
\[
%%%%%%%02
\mathrm{Aut}(\mathcal{A}_4^5, \mathcal{A}_4^{25}) =
\left\{
\begin{pmatrix}
\theta_2^1 & 0 & 0 & \theta_1^4 \\
0 & \theta_2^2 & 0 & \theta_2^4 \\
0 & 0 & \theta_2^3 & \theta_3^4 \\
0 & 0 & 0 & \theta_2^4
\end{pmatrix}
\;\middle|\;
\begin{array}{l}
\theta_i^j \in \mathbb{C}, \\
\theta_2^1, \theta_2^2, \theta_2^3, \theta_2^4 \neq 0
\end{array}
\right\}
\]

\[
\mathrm{Aut}(\mathcal{A}_4^5, \mathcal{A}_4^{28}) =
\left\{
\begin{pmatrix}
\theta_2^1 & -\theta_2^1 & 0 & \theta_1^4 \\
\theta_2^1 & \theta_2^2 & 0 & \theta_2^4 \\
0 & 0 & -\sqrt{\theta_1^3 + \theta_2^3} & \theta_3^4 \\
0 & 0 & 0 & (\theta_1^4)^2 + (\theta_2^4)^2
\end{pmatrix}
\;\middle|\;
\begin{array}{l}
\theta_i^j \in \mathbb{C}, \\
\theta_2^1 \neq 0, \\
\theta_1^3 + \theta_2^3 \neq 0, \\
(\theta_1^4)^2 + (\theta_2^4)^2 \neq 0
\end{array}
\right\}
\]

\[
\mathrm{Aut}(\mathcal{A}_4^6, \mathcal{A}_4^{17}) =
\left\{
\begin{pmatrix}
\theta_2^1 & 0 & \theta_1^3 & \theta_1^4 \\
0 & \theta_2^2 & \theta_2^3 & \theta_2^4 \\
0 & 0 & (\theta_2^3)^2 & 0 \\
0 & 0 & 0 & \theta_2^4
\end{pmatrix}
\;\middle|\;
\begin{array}{l}
\theta_i^j \in \mathbb{C}, \\
\theta_2^1, \theta_2^2, \theta_2^3, \theta_2^4 \neq 0
\end{array}
\right\}
\]

\[
\mathrm{Aut}(\mathcal{A}_4^6, \mathcal{A}_4^{18}) =
\left\{
\begin{pmatrix}
1 & 0 & 0 & \theta_1^4 \\
0 & 1 & 0 & \theta_2^4 \\
0 & 0 & 1 & 0 \\
0 & 0 & 0 & 1
\end{pmatrix}
\;\middle|\;
\theta_1^4, \theta_2^4 \in \mathbb{C}
\right\}
\]

\[
\mathrm{Aut}(\mathcal{A}_4^{10}, \mathcal{A}_4^{25}) =
\left\{
\begin{pmatrix}
\theta_2^1 & 0 & \theta_1^3 & \theta_1^4 \\
0 & \theta_2^2 & \theta_2^2 & \theta_2^4 \\
0 & 0 & (\theta_2^3)^2 & 0 \\
0 & 0 & 0 & (\theta_2^4)^2
\end{pmatrix}
\;\middle|\;
\begin{array}{l}
\theta_i^j \in \mathbb{C}, \\
\theta_2^1, \theta_2^2, \theta_2^3, \theta_2^4 \neq 0
\end{array}
\right\}
\]

\[
\mathrm{Aut}(\mathcal{A}_4^{11}, \mathcal{A}_4^{23}) =
\left\{
\begin{pmatrix}
1 & 0 & \theta_1^3 & \theta_1^4 \\
0 & 1 & \theta_2^2 & 0 \\
0 & 0 & 1 & 0 \\
0 & 0 & -\theta_1^3 & 1
\end{pmatrix}
\;\middle|\;
\theta_i^j \in \mathbb{C}
\right\}
\]

\[
\mathrm{Aut}(\mathcal{A}_4^{16}, \mathcal{A}_4^{25}) =
\left\{
\begin{pmatrix}
\theta_1^1 & 0 & 0 & \theta_1^4 \\
0 & \theta_1^2 & 0 & \theta_2^4 \\
0 & 0 & \theta_1^3 & \theta_3^4 \\
0 & 0 & 0 & (\theta_1^4)^2
\end{pmatrix}
\;\middle|\;
\begin{array}{l}
\theta_i^j \in \mathbb{C}, \\
\theta_1^1, \theta_1^2, \theta_1^3, \theta_1^4 \neq 0
\end{array}
\right\}
\]

\[
\mathrm{Aut}(\mathcal{A}_4^{16}, \mathcal{A}_4^{28}) =
\left\{
\begin{pmatrix}
1 & 0 & 0 & \theta_1^4 \\
0 & 1 & 0 & -\theta_1^4 \\
0 & 0 & -1 & 0 \\
0 & 0 & 0 & 1
\end{pmatrix}
\;\middle|\;
\theta_1^4 \in \mathbb{C}
\right\}
\]

\[
\mathrm{Aut}(\mathcal{A}_4^{17}, \mathcal{A}_4^{18}) =
\left\{
\begin{pmatrix}
\theta_1^1 & 0 & \theta_2^3 & \theta_1^4 \\
0 & \theta_2^2 & \theta_2^3 & \theta_1^4 \\
0 & 0 & (\theta_2^3)^2 & 0 \\
0 & 0 & 0 & (\theta_2^4)^2
\end{pmatrix}
\;\middle|\;
\begin{array}{l}
\theta_i^j \in \mathbb{C}, \\
\theta_1^1, \theta_2^2, \theta_2^3, \theta_2^4 \neq 0
\end{array}
\right\}
\]

     %%%%%%%%%%%%%%%%%%%%%%03

\[
\text{Aut}(\mathcal{A}_4^{25}, \mathcal{A}_4^{28}) = \left\{
\begin{pmatrix}
\theta_1^1 & 0 & 0 & 0 \\
0 & \theta_2^2 & 0 & 0 \\
\theta_2^3 & \theta_2^3 & (\theta_2^3)^2 & 0 \\
\theta_1^4 & \theta_1^4 & 0 & (\theta_2^4)^2
\end{pmatrix}
\middle| \theta_i^j \in \mathbb{C}, , \theta_1^1, \theta_1^2, \theta_2^3, \theta_2^4 \neq 0\right\}
\]

\[
\text{Aut}(\mathcal{A}_4^{33}, \mathcal{A}_4^{45}) = \left\{
\begin{pmatrix}
1 & \theta_2^2 & 0 & 0 \\
0 & 1 & 0 & 0 \\
0 & 0 & 1 & 0 \\
0 & 0 & 0 & 1
\end{pmatrix}
\middle| \theta_2^2 \in \mathbb{C} \right\}
\]

\[
\text{Aut}(\mathcal{A}_4^{33}, \mathcal{A}_4^{45}) = \left\{
\begin{pmatrix}
1 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 \\
0 & 0 & 1 & 0 \\
0 & 0 & 0 & 1
\end{pmatrix}
\middle| \theta_i^j = 1, \, \forall i, j \right\}
\]

\[
\text{Aut}(\mathcal{A}_4^{37}, \mathcal{A}_4^{39}) = \left\{
\begin{pmatrix}
1 & 0 & 0 & 0 \\
0 & \theta_1^2 & 0 & 0 \\
0 & 0 & (\theta_1^3)^2 & 0 \\
0 & 0 & 0 & (\theta_1^3)^4
\end{pmatrix}
\middle| \theta_1^2, \theta_1^3 \in \mathbb{C}, \theta_1^2, \theta_2^3, \theta_2^4 \neq 0 \right\}
\]

\[
\text{Aut}(\mathcal{A}_4^{40}, \mathcal{A}_4^{43}) = \left\{
\begin{pmatrix}
1 & 0 & 0 & 0 \\
0 & \theta_1^2 & \theta_2^3 & \theta_2^4 \\
0 & 0 & \theta_3^3 & \theta_3^4 \\
0 & 0 & 0 & (\theta_1^3)^4
\end{pmatrix}
\middle| \theta_i^j \in \mathbb{C},  \theta_1^2, \theta_2^3, \theta_2^4 \neq 0\right\}
\]

\[
\text{Aut}(\mathcal{A}_4^{40}, \mathcal{A}_4^{44}) = \left\{
\begin{pmatrix}
1 & 0 & 0 & 0 \\
0 & \theta_1^2 & \theta_2^3 & \theta_2^4 \\
0 & 0 & \theta_3^3 & \theta_3^4 \\
0 & 0 & 0 & \theta_2^4\theta_3^4
\end{pmatrix}
\middle| \theta_i^j \in \mathbb{C}, \theta_1^2, \theta_2^3, \theta_2^4 \neq 0\right\}
\]

\[
\text{Aut}(\mathcal{A}_4^{40}, \mathcal{A}_4^{46}) = \left\{
\begin{pmatrix}
\theta_2^1 & 0 & 0 & 0 \\
0 & \theta_1^2 & \theta_2^3 & \theta_2^4 \\
0 & 0 & (\theta_2^3)^2 & 2\theta_2^4\theta_3^4 \\
0 & 0 & 0 & (\theta_2^4)^2
\end{pmatrix}
\middle| \theta_i^j \in \mathbb{C}, \theta_1^2, \theta_2^3, \theta_2^4 \neq 0 \right\}
\]

\[
\text{Aut}(\mathcal{A}_4^{40}, \mathcal{A}_4^{46}) = \left\{
\begin{pmatrix}
1 & 0 & 0 & 0 \\
0 & \theta_1^2 & \theta_2^3 & \theta_2^4 \\
0 & 0 & (\theta_2^3)^2 & \theta_3^4 \\
0 & 0 & 0 & (\theta_2^4)^2
\end{pmatrix}
\middle| \theta_i^j \in \mathbb{C}, \, \theta_1^2, \theta_2^3, \theta_3^4 \neq 0 \right\}
\]

\[
\text{Aut}(\mathcal{A}_4^{43}, \mathcal{A}_4^{44}) = \left\{
\begin{pmatrix}
1 & 0 & 0 & 0 \\
0 & \theta_1^2 & \theta_2^3 & \theta_2^4 \\
0 & 0 & \theta_2^3 & \theta_3^4 \\
0 & 0 & 0 & (\theta_2^4)^2
\end{pmatrix}
\middle| \theta_i^j \in \mathbb{C},\theta_1^2, \theta_2^3, \theta_2^4 \neq 0\right\}
\]

\[
\text{Aut}(\mathcal{A}_4^{43}, \mathcal{A}_4^{45}) = \left\{
\begin{pmatrix}
1 & 0 & 0 & 0 \\
0 & \theta_1^2 & \theta_2^3 & \theta_2^4 \\
0 & 0 & \theta_2^3 & \theta_3^4 \\
0 & 0 & 0 & (\theta_2^4)^2
\end{pmatrix}
\middle| \theta_i^j \in \mathbb{C}, \theta_1^1, \theta_1^2, \theta_2^3, \theta_2^4 \neq 0 \right\}
\]

\[
\text{Aut}(\mathcal{A}_4^{43}, \mathcal{A}_4^{46}) = \left\{
\begin{pmatrix}
1 & 0 & 0 & 0 \\
0 & \theta_1^2 & \theta_2^3 & \theta_2^4 \\
0 & 0 & \theta_2^3 & \theta_3^4 \\
0 & 0 & 0 & (\theta_2^4)^2
\end{pmatrix}
\middle| \theta_i^j \in \mathbb{C},\theta_1^2, \theta_2^3, \theta_2^4 \neq 0 \right\}
\]

\[
\text{Aut}(\mathcal{A}_4^{44}, \mathcal{A}_4^{46}) = \left\{
\begin{pmatrix}
1 & 0 & 0 & 0 \\
0 & \theta_1^2 & \theta_2^3 & \theta_2^4 \\
0 & 0 & \theta_2^3 & \theta_3^4 \\
0 & 0 & 0 & (\theta_2^4)^2
\end{pmatrix}
\begin{array}{llllll}
e_{1}\bullet e_{2}=e_{3},\\
e_{2}\bullet e_{1}=e_{4}
\end{array}$
\quad
$\A_{4}^{3}  : $
$\begin{array}{llllll}
e_{1}\ast e_{2}=e_{3},\\
e_{2}\ast e_{1}=e_{4},
\end{array}$
$\begin{array}{llllll}
e_{2}\ast e_{2}=-e_{3}
\end{array}$

%%%%%%%%%%%%%%%%%%%%%%%%%%%% 2
\item $\A_{4}^{1}$ :	
$\begin{array}{llllll}
e_{1}\bullet e_{2}=e_{3},\\
e_{2}\bullet e_{1}=e_{4}
\end{array}$
\quad
$ \A_{4}^{4} : $
$\begin{array}{llllll}
e_{1}\ast e_{2}=e_{3},\\
e_{2}\ast e_{1}=-e_{3},\\
\end{array}$
$\begin{array}{llllll}
e_{2}\ast  e_{2}=e_{4}
\end{array}$

%%%%%%%%%%%%%%%%%%%%%%%%%%%% 3
\item $\A_{4}^{1}$ :	
$\begin{array}{llllll}
e_{1}\bullet e_{2}=e_{3},\\
e_{2}\bullet e_{1}=e_{4}
\end{array}$
\quad
$ \A_{4}^{6} : $
$\begin{array}{llllll}
e_{1}\ast e_{2}=e_{4},\\
e_{2}\ast e_{1}=\frac{1+\alpha}{1-\alpha}e_{4},\\
\end{array}$
$\begin{array}{llllll}
e_{2}\ast e_{2}=e_{3},\quad \alpha\neq1
\end{array}$

%%%%%%%%%%%%%%%%%%%%%%%%%%%% 4
\item $\A_{4}^{1}$ :	
$\begin{array}{llllll}
e_{1}\bullet e_{2}=e_{3},\\
e_{2}\bullet e_{1}=e_{4}
\end{array}$
\quad
$ \A_{4}^{17} : $
$\begin{array}{llllll}
e_{1}\ast e_{1}=e_{4},\\
e_{1}\ast e_{2}=e_{3},\
\end{array}$
$\begin{array}{llllll}
e_{2}\ast e_{1}=-e_{3},\\
e_{2}\ast e_{2}=-2e_{3}+e_4
\end{array}$

%%%%%%%%%%%%%%%%%%%%%%%%%%%% 5
\item $\A_{4}^{1}$ :	
$\begin{array}{llllll}
e_{1}\bullet e_{2}=e_{3},\\
e_{2}\bullet e_{1}=e_{4}
\end{array}$
\quad
$ \A_{4}^{18} : $
$\begin{array}{llllll}
 e_{1}\ast e_{1}=e_{4},\\
 e_{1}\ast e_{2}=e_{3},\\
\end{array}$
$\begin{array}{llllll}
e_{2}\ast e_{1}=-\alpha e_{3},\\
e_{2}\ast e_{2}=-e_{3}
\end{array}$

%%%%%%%%%%%%%%%%%%%%%%%%%%%% 6
\item $\A_{4}^{1}$ :	
$\begin{array}{llllll}
e_{1}\bullet e_{2}=e_{3},\\
e_{2}\bullet e_{1}=e_{4}
\end{array}$
\quad
$ \A_{4}^{24}: $
$\begin{array}{llllll}
 e_{1}\ast e_{2}=e_{1},\\
 e_{2}\ast e_{1}=e_{1},\\
\end{array}$
$\begin{array}{llllll}
 e_{2}\ast e_{2}=e_{2}\\
e_{2}\ast e_{3}=e_{3},\\
\end{array}$
$\begin{array}{llllll}
e_{2}\ast e_{4}=e_{4}
\end{array}$

%%%%%%%%%%%%%%%%%%%%%%%%%%%% 7
\item $\A_{4}^{2}$ :	
$\begin{array}{llllll}
 e_{1}\bullet e_{2}=e_{4},\\
 e_{3}\bullet e_{1}=e_{4}
\end{array}$
\quad
$ \A_{4}^{5}: $
$\begin{array}{llllll}
  e_{1}\ast e_{2}=e_{4},\\
  e_{1}\ast e_{2}=-e_{4},
\end{array}$
$\begin{array}{llllll}
\,e_{3}\ast e_{3}=e_{4}
\end{array}$

%%%%%%%%%%%%%%%%%%%%%%%%%%%% 8
\item $\A_{4}^{2}$ :	
$\begin{array}{llllll}
 e_{1}\bullet e_{2}=e_{4},\\
 e_{3}\bullet e_{1}=e_{4}
\end{array}$
\quad
$ \A_{4}^{10}: $
$\begin{array}{llllll}
  e_{1}\ast  e_{1}=e_{3},\\
  e_{1}\ast  e_{3}=e_{4},\\ 
\end{array}$
$\begin{array}{llllll}
 e_{2}\ast  e_{2}=-e_{4},\\
e_{3}\ast  e_{1}=e_{4}
\end{array}$

%%%%%%%%%%%%%%%%%%%%%%%%%%%% 9
\item $\A_{4}^{2}$ :	
$\begin{array}{llllll}
 e_{1}\bullet  e_{2}=e_{4},\\
 e_{3}\bullet  e_{1}=e_{4}
\end{array}$
\quad
$ \A_{4}^{16}: $
$\begin{array}{llllll}
e_{1}\ast  e_{1}=e_{4},\\
e_{1}\ast  e_{2}=e_{4},\\
e_{2}\ast  e_{1}=\alpha e_{4}\\
e_{3}\ast  e_{3}=e_{4}
\end{array}$

%%%%%%%%%%%%%%%%%%%%%%%%%%%% 10
\item $\A_{4}^{2}$ :	
$\begin{array}{llllll}
 e_{1}\bullet e_{2}=e_{4},\\
 e_{3}\bullet e_{1}=e_{4}
\end{array}$
\quad
$ \A_{4}^{25}: $
$\begin{array}{llllll}
e_1\ast e_2=e_4,\\
e_1\ast e_3=-e_3,\\ 
e_2\ast e_1=-e_4,\\
\end{array}$
$\begin{array}{llllll}
e_2\ast e_2=e_4,\\
e_4\ast e_1=e_4,
\end{array}$

%%%%%%%%%%%%%%%%%%%%%%%%%%%% 12
\item $\A_{4}^{2}$ :	
$\begin{array}{llllll}
 e_{1}\bullet e_{2}=e_{4},\\
 e_{3}\bullet e_{1}=e_{4}
\end{array}$
\quad
$ \A_{4}^{28}: $
$\begin{array}{llllll}
 e_1\ast e_1=e_4,\\
 e_1\ast e_2=\alpha e_4,\\
  e_2\ast e_1=-\alpha e_4, \\
\end{array}$
$\begin{array}{llllll}
 e_2\ast e_2=e_4,\\
 e_3\ast e_3=e_4,\\
\end{array}$

%%%%%%%%%%%%%%%%%%%%%%%%%%%% 13
\item $\A_{4}^{3}$ :	
$\begin{array}{llllll}
 e_{1}\bullet e_{2}=e_{3}, \\
 e_{2}\bullet e_{1}=e_{4},\\
e_{2}\bullet e_{2}=-e_{3},\\
\end{array}$
\quad
$  \A_{4}^{4}: $
$\begin{array}{llllll}
e_{1}\ast e_{2}=e_{3},\\
e_{2}\ast e_{1}=-e_{3},\\
e_{2}\ast e_{3}=e_{4}
\end{array}$

\item $\A_{4}^{3}$ :	
$\begin{array}{llllll}
  e_{1}\bullet e_{2}=e_{3}, \\
 e_{2}\bullet e_{1}=e_{4},\\
e_{2}\bullet e_{2}=-e_{3},\\
\end{array}$
\quad
$ \A_{4}^{6}: $
$\begin{array}{llllll}
 e_1\ast e_2=e_4,\\
 e_2\ast e_1=\frac{\alpha+1}{\alpha-1}e_4\\
e_2\ast e_2=e_3
\end{array}$

%%%%%%%%%%%%%%%%%%%%%%%%%%%% 14
\item $\A_{4}^{3}$ :	
$\begin{array}{llllll}
 e_{1}\bullet e_{2}=e_{3}, \\
 e_{2}\bullet e_{1}=e_{4},\\
e_{2}\bullet e_{2}=-e_{3},\\
\end{array}$
\quad
$ \A_{4}^{17}: $
$\begin{array}{llllll}
  e_1\ast  e_1=e_4,\\
  e_1\ast  e_2=e_3,\\
 e_2\ast  e_1=-e_3,\\
 e_2\ast  e_2=-2e_3+e_4
\end{array}$

%%%%%%%%%%%%%%%%%%%%%%%%%%%% 15
\item $\A_{4}^{3}$ :	
$\begin{array}{llllll}
 e_{1}\bullet e_{2}=e_{3}, \\
 e_{2}\bullet e_{1}=e_{4},\\
e_{2}\bullet e_{2}=-e_{3},\\
\end{array}$
\quad
$ \A_{4}^{18}: $
$\begin{array}{llllll}
  e_1\ast e_1=e_4,\\
  e_1\ast e_2=e_3,\\
 e_2\ast e_1=-\alpha e_4,\\
e_2\ast e_2=-e_3
\end{array}$

%%%%%%%%%%%%%%%%%%%%%%%%%%%% 16
\item $\A_{4}^{4}$ :	
$\begin{array}{llllll}
e_{1}\bullet e_{2}=e_{3},\\
e_{2}\bullet e_{1}=-e_{3},\\
e_{2}\bullet e_{2}=e_{4}
\end{array}$
\quad
$ \A_{4}^{6} : $
$\begin{array}{llllll}
 e_1\ast e_2=e_4,\\
 e_2\ast e_1=\frac{\alpha+1}{\alpha-1}e_4\\
e_2\ast e_2=e_3
\end{array}$

%%%%%%%%%%%%%%%%%%%%%%%%%%%% 17
\item $\A_{4}^{4}$ :	
$\begin{array}{llllll}
e_{1}\bullet e_{2}=e_{3},\\
e_{2}\bullet e_{1}=-e_{3},\\
e_{2}\bullet e_{2}=e_{4}
\end{array}$
\quad
$ \A_{4}^{17}: $
$\begin{array}{llllll}
  e_1\ast e_1=e_4,\\
  e_1\ast e_2=e_3,\\
 e_2\ast e_1=-e_3,\\
 e_2\ast e_2 =-2e_3+e_4
\end{array}$

%%%%%%%%%%%%%%%%%%%%%%%%%%%% 18
\item $\A_{4}^{4}$ :	
$\begin{array}{llllll}
e_{1}\bullet e_{2}=e_{3},\\
e_{2}\bullet e_{1}=-e_{3},\\
e_{2}\bullet e_{2}=e_{4}
\end{array}$
\quad
$ \A_{4}^{18}: $
$\begin{array}{llllll}
  e_1\ast e_1=e_4,\\
  e_1\ast e_2=e_3,\\
 e_2\ast e_1=-\alpha e_4,\\
e_2\ast e_2=-e_3
\end{array}$

%%%%%%%%%%%%%%%%%%%%%%%%%%%% 19
\item $\A_{4}^{5}$ :	
$\begin{array}{llllll}
e_1\bullet e_2=e_4,\\
e_2\bullet e_1=-e_4,\\
e_3\bullet e_3=e_4
\end{array}$
\quad
$ \A_{4}^{25} : $
$\begin{array}{llllll}
e_1\ast e_2=e_4,\\
e_1\ast e_3=e_4,\\ 
e_2\ast e_1=-e_4,\\
e_2\ast e_2=e_4,\\
e_3\ast e_1=e_4,
\end{array}$

%%%%%%%%%%%%%%%%%%%%%%%%%%%% 20
\item $\A_{4}^{5}$ :	
$\begin{array}{llllll}
e_1\bullet e_2=e_4,\\
e_2\bullet e_1=-e_4,\\
e_3\bullet e_3=e_4
\end{array}$
\quad
$ \A_{4}^{28} : $
$\begin{array}{llllll}
e_1\ast e_1=e_4,\\
e_1\ast e_2=\alpha e_4,\\ 
e_2\ast e_1=-\alpha e_4,\\
e_2\ast e_2=e_4,\\
e_3\ast e_3=e_4
\end{array}$

%%%%%%%%%%%%%%%%%%%%%%%%%%%% 21
\item $\A_{4}^{6}$ :	
$\begin{array}{llllll}
 e_1\bullet e_2=e_4,\\
 e_2\bullet e_1=\frac{\alpha+1}{\alpha-1}e_4\\
e_2\bullet e_2=e_3
\end{array}$
\quad
$ \A_{4}^{17}: $
$\begin{array}{llllll}
  e_1\ast e_1=e_4,\\
  e_1\ast e_2=e_3,\\
 e_2\ast e_1=-e_3,\\
 e_2\ast e_2=-2e_3+e_4
\end{array}$

%%%%%%%%%%%%%%%%%%%%%%%%%%%% 22
\item $\A_{4}^{6}$ :	
$\begin{array}{llllll}
 e_1\bullet e_2=e_4,\\
 e_2\bullet e_1=\frac{\alpha+1}{\alpha-1}e_4\\
e_2\bullet e_2=e_3
\end{array}$
\quad
$ \A_{4}^{18}: $
$\begin{array}{llllll}
  e_1\ast e_1=e_4,\\
  e_1\ast e_2=e_3,\\
 e_2\ast e_1=-\alpha e_4,\\
e_2\ast e_2=-e_3
\end{array}$

%%%%%%%%%%%%%%%%%%%%%%%%%%%% 23
\item $\A_{4}^{10}$ :	
$\begin{array}{llllll}
  e_{1}\bullet e_{1}=e_{3},\\
  e_{1}\bullet e_{3}=e_{4},\\ 
 e_{2}\bullet e_{2}=-e_{4},\\
e_{3}\bullet e_{1}=e_{4}
\end{array}$
\quad
$ \A_{4}^{25}: $
$\begin{array}{llllll}
e_1\ast  e_2=e_4,\\
e_1\ast  e_3=-e_3,\\ 
e_2\ast  e_1=-e_4,\\
e_2\ast  e_2=e_4,\\
e_4\ast  e_1=e_4,
\end{array}$

%%%%%%%%%%%%%%%%%%%%%%%%%%%% 24
\item $\A_{4}^{11}$ :	
$\begin{array}{llllll}
e_1\bullet e_1=e_4,\\  
e_1\bullet e_4=-e_3,\\ 
 e_2\bullet e_1=e_3,\\
 e_4\bullet e_1=-e_3
\end{array}$
\quad
$ \A_{4}^{23}(\alpha): $
$\begin{array}{llllll}
e_1\ast  e_1=e_4,\\
e_1\ast  e_4=-e_3,\\ 
e_2\ast  e_1= e_3,\\
e_2\ast  e_2=e_3,\\
e_4\ast  e_1=-e_3,\\
 \end{array}$

%%%%%%%%%%%%%%%%%%%%%%%%%%%% 25
\item $\A_{4}^{16}(\alpha)$ :	
$\begin{array}{llllll}
e_1\bullet e_1=e_4,\\
e_1\bullet e_2=e_4,\\   
e_2\bullet e_1=\alpha e_4,\\
e_3\bullet e_3=e_4
\end{array}$
\quad
$ \A_{4}^{25}: $
$\begin{array}{llllll}
e_1\ast  e_2=e_4,\\
e_1\ast  e_3=e_4,\\ 
e_2\ast  e_1=-e_4,\\
e_2\ast  e_2=e_4,\\
e_3\ast  e_1=e_4,
\end{array}$

%%%%%%%%%%%%%%%%%%%%%%%%%%%% 26
\item $\A_{4}^{16}(\alpha)$ :	
$\begin{array}{llllll}
e_1\bullet e_1=e_4,\\
e_1\bullet e_2=e_4,\\   
e_2\bullet e_1=\alpha e_4,\\
e_3\bullet e_3=e_4
\end{array}$
\quad
$ \A_{4}^{28}: $
$\begin{array}{llllll}
e_1\ast e_1=e_4,\\
e_1\ast e_2=\alpha e_4,\\ 
e_2\ast e_1=-\alpha e_4,\\
e_2\ast e_2=e_4,\\
e_3\ast e_3=e_4
\end{array}$

%%%%%%%%%%%%%%%%%%%%%%%%%%%% 27
\item $\A_{4}^{17}$ :	
$\begin{array}{llllll}
e_1\bullet e_1=e_4,\\
e_1\bullet e_2=e_3,\\   
e_2\bullet e_2=-e_3,\\
e_2\bullet e_2=-2e_3+e_4
\end{array}$
\quad
$ \A_{4}^{18}: $
$\begin{array}{llllll}
e_1\ast e_1=e_4,\\
e_1\ast e_2=e_3,\\ 
e_2\ast e_1=-\alpha e_4,\\
 e_2\ast e_2=-e_3,\\
\end{array}$

%%%%%%%%%%%%%%%%%%%%%%%%%%%% 28
\item $\A_{4}^{25}$ :	
$\begin{array}{llllll}
e_1\bullet e_2=e_4,\\
e_1\bullet e_3=-e_3,\\ 
e_2\bullet e_1=-e_4,\\
e_2\bullet e_2=e_4,\\
e_4\bullet e_1=e_4,
\end{array}$
\quad
$ \A_{4}^{28}: $
$\begin{array}{llllll}
e_1\ast e_1=e_4,\\
e_1\ast e_2=\alpha e_4,\\ 
e_2\ast e_1=-\alpha e_4,\\
e_2\ast e_2=e_4,\\
e_3\ast e_3=e_4
\end{array}$

%%%%%%%%%%%%%%%%%%%%%%%%%%%% 29
\item $\A_{4}^{25}$ :	
$\begin{array}{llllll}
e_1\bullet e_2=e_4,\\
e_1\bullet e_3=-e_3,\\ 
e_2\bullet e_1=-e_4,\\
e_2\bullet e_2=e_4,\\
e_4\bullet e_1=e_4,
\end{array}\quad$
$ \A_{4}^{33}: $
$\begin{array}{llllll}
e_1\ast e_1=e_2,\\
e_1\ast e_2=e_3,\\ 
e_1\ast e_3=e_4,\\
\end{array}$
$\begin{array}{llllll}
e_2\ast e_1=e_3,\\
e_2\ast e_2=e_4,\\
e_3\ast e_1=e_4,\\
\end{array}$

%%%%%%%%%%%%%%%%%%%%%%%%%%%% 30
\item $\A_{4}^{33}$ :	
$\begin{array}{llllll}
e_1\bullet e_1=e_2,\\
e_1\bullet e_2=e_3,\\ 
e_1\bullet e_3=e_4,\\
e_2\bullet e_1=e_3,\\
e_2\bullet e_2=e_4,\\
e_3\bullet e_1=e_4,\\
\end{array}\quad$
$ \A_{4}^{45}: $
$\begin{array}{llllll}
e_1\ast e_1=e_1,\\
e_1\ast e_2=e_2,\\
e_1\ast e_3=e_3,\\  
 e_1\ast e_4=e_4,\\
  e_2\ast e_1=e_2,\\
\end{array}\quad$
$\begin{array}{llllll}
 e_2\ast e_4=e_3,\\
 e_2\ast e_3=e_4,\\
 e_3\ast e_1=e_3,\\
  e_3\ast e_2=e_4,\\
 e_4\ast e_1=e_1,\\
\end{array}$

%%%%%%%%%%%%%%%%%%%%%%%%%%%% 31
\item $\A_{4}^{37}$ :	
$\begin{array}{llllll}
e_1\bullet e_1=e_1,\\
e_1\bullet e_2=e_2,\\ 
e_1\bullet e_3=e_3,\\
e_2\bullet e_1=e_2,\\
e_3\bullet e_1=e_3,\\
e_4\bullet e_1=e_4,\\
\end{array}\quad$
$ \A_{4}^{39}: $
$\begin{array}{llllll}
e_1\ast e_1=e_1,\\
e_1\ast e_2=e_2,\\
e_1\ast e_3=e_3,\\  
e_2\ast e_1=e_2,\\
e_2\ast e_2=e_3,\\
 e_3\ast e_1=e_3,\\
 e_4\ast e_1=e_1,\\
\end{array}$

%%%%%%%%%%%%%%%%%%%%%%%%%%%% 32
\item $\A_{4}^{40}$ :	
$\begin{array}{llllll}
e_1\bullet e_1=e_1,\\
e_1\bullet e_2=e_2,\\
e_1\bullet e_3=e_3, \\
e_1\bullet e_4=e_4, 
\end{array}\quad$
$\begin{array}{llllll}
e_2\bullet e_1=e_2,\\
e_3\bullet e_1=e_3,\\
e_4\bullet e_1=e_4,\\
\end{array}$
\quad
$\A_{4}^{43}$ :	
$\begin{array}{llllll}
e_1\ast e_1=e_1,\\
e_1\ast e_2=e_2,\\
e_1\ast e_3=e_3\\ 
e_1\ast e_4=e_4\\ 
\end{array}\quad$
$\begin{array}{llllll}
e_2\ast e_1=e_2,\\
e_2\ast e_2=e_4,\\
e_3\ast e_1=e_3,\\
e_4\ast e_1=e_4,\\
\end{array}$

%%%%%%%%%%%%%%%%%%%%%%%%%%%% 33
\item $\A_{4}^{40}$ :	
$\begin{array}{llllll}
e_1\bullet e_1=e_1,\\
e_1\bullet e_2=e_2,\\
e_1\bullet e_3=e_3, \\
e_1\bullet e_4=e_4, 
\end{array}\quad$
$\begin{array}{llllll}
e_2\bullet e_1=e_2,\\
e_3\bullet e_1=e_3,\\
e_4\bullet e_1=e_4,\\
\end{array}$
\quad
$ \A_{4}^{44}: $
$\begin{array}{llllll}
e_1\ast e_1=e_1,\\
e_1\ast e_2=e_2,\\
e_1\ast e_3=e_3,\\ 
e_1\ast e_4=e_4,\\
e_2\ast e_1=e_2,\\ 
\end{array}\quad$
$\begin{array}{llllll}
e_2\ast e_3=\alpha e_4,\\
e_3\ast e_1=e_3,\\
e_3\ast e_2=e_4,\\
e_4\ast e_2=e_4,\\
\end{array}$

%%%%%%%%%%%%%%%%%%%%%%%%%%%% 34
\item $\A_{4}^{40}$ :	
$\begin{array}{llllll}
e_1\bullet e_1=e_1,\\
e_1\bullet e_2=e_2,\\
e_1\bullet e_3=e_3, \\
e_1\bullet e_4=e_4, 
\end{array}\quad$
$\begin{array}{llllll}
e_2\bullet e_1=e_2,\\
e_3\bullet e_1=e_3,\\
e_4\bullet e_1=e_4\\
\end{array}$
\quad
$ \A_{4}^{45}: $
$\begin{array}{llllll}
e_1\ast e_1=e_1,\\
e_1\ast e_2=e_2,\\
e_1\ast e_3=e_3,\\  
 e_1\ast e_4=e_4,\\
  e_2\ast e_1=e_2,\\
\end{array}\quad$
$\begin{array}{llllll}
 e_2\ast e_4=e_3,\\
 e_2\ast e_3=e_4,\\
 e_3\ast e_1=e_3,\\
  e_3\ast e_2=e_4,\\
 e_4\ast e_1=e_1,\\
\end{array}$

%%%%%%%%%%%%%%%%%%%%%%%%%%%% 35
\item $\A_{4}^{40}$ :	
$\begin{array}{llllll}
e_1\bullet e_1=e_1,\\
e_1\bullet e_2=e_2,\\
e_1\bullet e_3=e_3, \\
e_1\bullet e_4=e_4, 
\end{array}\quad$
$\begin{array}{llllll}
e_2\bullet e_1=e_2,\\
e_3\bullet e_1=e_3,\\
e_4\bullet e_1=e_4,\\
\end{array}$
\quad
$ \A_{4}^{46}: $
$\begin{array}{llllll}
e_1\ast e_1=e_1,\\
e_1\ast e_2=e_3,\\
e_1\ast e_3=e_4,\\
e_1\ast e_4=e_4,\\
e_2\ast e_1=e_2
\end{array}\quad$
$\begin{array}{llllll}
e_2\ast e_2=-e_4,\\
e_2\ast e_3=-e_4,\\
e_3\ast e_1=e_3,\\
e_3\ast e_2=e_4\\
e_4\ast e_1=e_4
\end{array}$

%%%%%%%%%%%%%%%%%%%%%%%%%%%% 36
\item 
$\A_{4}^{43}$ :	
$\begin{array}{llllll}
e_1\bullet e_1=e_1,\\
e_1\bullet e_2=e_2,\\
e_1\bullet e_3=e_3\\ 
e_1\bullet e_4=e_4\\ 
\end{array}\quad$
$\begin{array}{llllll}
e_2\bullet e_1=e_2,\\
e_2\bullet e_2=e_4,\\
e_3\bullet e_1=e_3,\\
e_4\bullet e_1=e_4,\\
\end{array}$
\quad 
$\A_{4}^{44}: $
$\begin{array}{llllll}
e_1\ast e_1=e_1,\\
e_1\ast e_2=e_2,\\
e_1\ast e_3=e_3,\\ 
e_1\ast e_4=e_4,\\
e_2\ast e_1=e_2,\\ 
\end{array}\quad$
$\begin{array}{llllll}
e_2\ast e_3=\alpha e_4,\\
e_3\ast e_1=e_3,\\
e_3\ast e_2=e_4,\\
e_4\ast e_2=e_4,\\
\end{array}$

%%%%%%%%%%%%%%%%%%%%%%%%%%%% 37
\item $\A_{4}^{43}$ :	
$\begin{array}{llllll}
e_1\bullet e_1=e_1,\\
e_1\bullet e_2=e_2,\\
e_1\bullet e_3=e_3\\ 
e_1\bullet e_4=e_4\\ 
\end{array}\quad$
$\begin{array}{llllll}
e_2\bullet e_1=e_2,\\
e_2\bullet e_2=e_4,\\
e_3\bullet e_1=e_3,\\
e_4\bullet e_1=e_4,\\
\end{array}$
\quad
$ \A_{4}^{45}: $
$\begin{array}{llllll}
e_1\ast e_1=e_1,\\
e_1\ast e_2=e_2,\\
e_1\ast e_3=e_3,\\  
 e_1\ast e_4=e_4,\\
  e_2\ast e_1=e_2,\\
\end{array}\quad$
$\begin{array}{llllll}
 e_2\ast e_4=e_3,\\
 e_2\ast e_3=e_4,\\
 e_3\ast e_1=e_3,\\
  e_3\ast e_2=e_4,\\
 e_4\ast e_1=e_1,\\
\end{array}$

%%%%%%%%%%%%%%%%%%%%%%%%%%%% 38
\item $\A_{4}^{43}$ :	
$\begin{array}{llllll}
e_1\bullet e_1=e_1,\\
e_1\bullet e_2=e_2,\\
e_1\bullet e_3=e_3\\ 
e_1\bullet e_4=e_4\\ 
\end{array}\quad$
$\begin{array}{llllll}
e_2\bullet e_1=e_2,\\
e_2\bullet e_2=e_4,\\
e_3\bullet e_1=e_3,\\
e_4\bullet e_1=e_4,\\
\end{array}$
\quad
$ \A_{4}^{46}: $
$\begin{array}{llllll}
e_1\ast e_1=e_1,\\
e_1\ast e_2=e_3,\\
e_1\ast e_3=e_4,\\
e_1\ast e_4=e_4,\\
e_2\ast e_1=e_2
\end{array}\quad$
$\begin{array}{llllll}
e_2\ast e_2=-e_4,\\
e_2\ast e_3=-e_4,\\
e_3\ast e_1=e_3,\\
e_3\ast e_2=e_4\\
e_4\ast e_1=e_4
\end{array}$

%%%%%%%%%%%%%%%%%%%%%%%%%%%% 39
\item $\A_{4}^{44}$ :	
$\begin{array}{llllll}
e_1\bullet e_1=e_1,\\
e_1\bullet e_2=e_2,\\
e_1\bullet e_3=e_3,\\ 
e_1\bullet e_4=e_4,\\
e_2\bullet e_1=e_2,\\ 
\end{array}\quad$
$\begin{array}{llllll}
e_2\bullet e_3=\alpha e_4,\\
e_3\bullet e_1=e_3,\\
e_3\bullet e_2=e_4,\\
e_4\bullet e_2=e_4,\\
\end{array}$
\quad
$ \A_{4}^{46}: $
$\begin{array}{llllll}
e_1\ast e_1=e_1,\\
e_1\ast e_2=e_3,\\
e_1\ast e_3=e_4,\\
e_1\ast e_4=e_4,\\
e_2\ast e_1=e_2
\end{array}\quad$
$\begin{array}{llllll}
e_2\ast e_2=-e_4,\\
e_2\ast e_3=-e_4,\\
e_3\ast e_1=e_3,\\
e_3\ast e_2=e_4\\
e_4\ast e_1=e_4
\end{array}

==> (inline-1) <==
\begin{array}{cccc}
0&0\\
0&d_{2}^2
\end{array}
\right)$
;
$\left(\begin{array}{cccc}
\eta_{1}^1&0\\
0&\eta_{2}^1
\end{array}
\right)$
;
$\left(\begin{array}{cccc}
\delta_{1}^1&0\\
\delta_{1}^2&\delta_{1}^2
\end{array}
\right)$
;
$\left(\begin{array}{cccc}
0&0\\
R_{1}^2&0
\end{array}
\right)$
;
$\left(\begin{array}{cccc}
0&0\\
0&N_{2}^2
\end{array}
\right)$
;
$\left(\begin{array}{cccc}
\xi^1_1&0\\
0&\xi_{2}^2
\end{array}
\right)$
;
$\left(\begin{array}{cccc}
0&0\\
\chi^2_1&0
\end{array}
\right)$
;
\\
$\left\{\left(\begin{array}{cccc}
d^1_1&0\\
{d'}_{1}^2&{d}_{2}^2
\end{array}
\right),
\left(\begin{array}{cccc}
{d'}^1_1&{d'}_{1}^{2}\\
{d'}_{1}^2+2{d'}_{2}^2&d_{2}^2
\end{array}
\right)	\right\}$
;
\\
$\left\{\left(\begin{array}{cccc}
d^1_1&-{d''}_{1}^1+{d'}_{1}^1-{d}_{1}^1\\
{d''}_{1}^2&{d''}_{2}^2
\end{array}
\right),
\left(\begin{array}{cccc}
{d}^1_1&{d}_{2}^{1}\\
0&{d''}_{1}^2+{d''}_{2}^{2}-{d'}^{1}_1
\end{array}
\right),
\left(\begin{array}{cccc}
{d'}^1_1&0\\
-{d}_{1}^2&{d''}_{1}^2+{d''}_2^2-d^1_1
\end{array}
\begin{array}{cccc}
d^1_1&0&0\\
d^2_1&d_2^2&d_3^2\\
0&0&d_2^3-d_1^3
\end{array}
\right)$
,
$\left(\begin{array}{cccc}
\eta_{2}^1&0&0\\
\eta_{1}^2&\beta_{2}^2&\beta_{3}^2\\
0&0&\eta_{2}^3
\end{array}
\right)$
,
$\left(\begin{array}{cccc}
\delta_{1}^1&0&0\\
\delta_{1}^2&\delta_{2}^2&\delta_{3}^2\\
0&0&\delta_{1}^3
\end{array}
\right)$
,
$\left(\begin{array}{cccc}
0&0&0\\
R_1^2&R_2^2&R_3^2\\
0&0&0
\end{array}
\right)$
,
$\left(\begin{array}{cccc}
0&0&0\\
N^2_1&N_2^2&N_3^2\\
0&0&N_2^3
\end{array}
\right)$
,
$\left(\begin{array}{cccc}
\xi^1_3&0&0\\
0&\xi_3^2&\xi_3^2\\
0&0&\xi_3^3
\end{array}
\right)$
,
$\left(\begin{array}{cccc}
0&0&0\\
\chi_1^2&\chi_2^2&\chi_3^2\\
0&0&0
\end{array}
\right)$.
\item[$(\A^{1}_3,\A^{11}_3)$]  : 
$\left(\begin{array}{cccc}
d_{1}^1&0&0\\
0&d_{1}^2&0\\
0&0&0
\end{array}
\right)$
,
$\left(\begin{array}{cccc}
\eta_{1}^1&0&0\\
0&\eta_{1}^2&\beta_{3}^2\\
0&0&\eta_{1}^3
\end{array}
\right)$
,
$\left(\begin{array}{cccc}
\delta_{1}^1&0&\delta_{3}^1\\
0&\delta_{1}^2&\delta_{3}^2\\
0&0&\delta_{1}^3
\end{array}
\right)$
,
$\left(\begin{array}{cccc}
0&0&0\\
R_1^2&0&R_3^2\\
0&0&0
\end{array}
\right)$
,
$\left(\begin{array}{cccc}
N_2^1&0&0\\
0&N_2^2&0\\
0&0&0
\end{array}
\right)$
,
$\left(\begin{array}{cccc}
\xi^1_3&0&0\\
0&\xi_3^2&\xi_3^2\\
0&0&\xi_3^3
\end{array}
\right)$
,
$\left(\begin{array}{cccc}
0&0&\chi_3^1\\
0&0&\chi_3^2\\
0&0&0
\end{array}
\right)$.
\item[$(\A^{10}_3,\A^{12}_3)$]  : 
$\left(\begin{array}{cccc}
d_{1}^1&0&0\\
d^2_1&2d_{1}^2&0\\
0&0&0
\end{array}
\right)$
,
$\left(\begin{array}{cccc}
\eta_{1}^1&0&0\\
0&\eta_{1}^2&\eta_{3}^2\\
0&0&\eta_{1}^3
\end{array}
\right)$
,
$\left(\begin{array}{cccc}
\delta_{1}^1&0&0\\
0&\delta_{1}^2&\delta_{3}^2\\
0&0&\delta_{1}^3
\end{array}
\right)$
,
$\left(\begin{array}{cccc}
0&0&0\\
R_1^2&0&R_3^2\\
0&0&0
\end{array}
\right)$
,
$\left(\begin{array}{cccc}
\frac{N_2^1}{2}&0&0\\
N^2_1&N_2^2&0\\
0&0&0
\end{array}
\right)$
,
$\left(\begin{array}{cccc}
\xi^1_3&0&0\\
0&\xi_3^2&\xi_3^2\\
0&0&\xi_3^3
\end{array}
\right)$
,
\,
$\left(\begin{array}{cccc}
\chi_2^1&0&\chi_3^1\\
0&\chi_2^2&\chi_3^2\\
0&0&\chi_2^3
\end{array}
\begin{array}{cccc}
d^1_1&0&0&0\\
0&d^2_1&0&0\\
d^3_1&d^3_2&d_1^3&0\\
d^4_1&d^4_2&0&2d_1^4
\end{array}
\right)$
,
\quad
$\left(\begin{array}{cccc}
\eta_{2}^1&0&0&0\\
0&\eta_{1}^2&0&0\\
\eta_{1}^3&\eta_{2}^3&\eta_{1}^3&0\\
\eta_{1}^4&\eta_{2}^4&0&\eta_{1}^4
\end{array}
\right)$
,
\quad
$\left(\begin{array}{cccc}
\delta_{1}^1&0&0&0\\
0&0&\delta_{1}^2&0\\
\delta_{1}^3&\delta_{2}^3&\delta_{3}^3&\delta_{4}^3\\
\delta_{1}^4&\delta_{2}^4&0&(\delta_{2}^4)^2\\
\end{array}
\right)$
%%%%%%%%%%%%%%%%%%%%%%%%%%%%  2

  \item[$(\A^{1}_4,\A^{4}_4)$] : 
$\left(\begin{array}{cccc}
0&0&0&0\\
0&0&0&0\\
0&0&0&0\\
d^4_1&d^4_2&0&0
\end{array}
\right)$
,
\quad
$\left(\begin{array}{cccc}
\eta_{1}^1&0&0&0\\
0&\eta_{1}^2&0&0\\
0&0&\eta_{1}^3&0\\
\eta_{1}^4&\eta_{2}^4&0&\eta_{1}^4
\end{array}
\right)$
,
\quad
$\left(\begin{array}{cccc}
\delta_{1}^1&0&0&0\\
0&\delta_{1}^2&0&0\\
0&0&\delta_{1}^3&0\\
\delta_{1}^4&\delta_{2}^4&\delta_{3}^4&\delta_{4}^4\\
\end{array}
\right)$
%%%%%%%%%%%%%%%%%%%%%%%%%%%% 3
  \item[$(\A^{1}_4,\A^{6}_4)$] : 
$\left(\begin{array}{cccc}
0&0&0&0\\
0&0&0&0\\
0&0&0&0\\
d^4_1&d^4_2&0&0
\end{array}
\right)$
,
\quad
$\left(\begin{array}{cccc}
\eta_{4}^1&0&0&0\\
0&\eta_{4}^2&0&0\\
0&0&\eta_{4}^3&0\\
\eta_{1}^4&\eta_{2}^4&0&\eta_{4}^4
\end{array}
\right)$
,
\quad
$\left(\begin{array}{cccc}
\delta_{1}^1&0&0&0\\
0&\delta_{1}^2&0&0\\
0&0&\delta_{1}^3&0\\
\delta_{1}^4&\delta_{2}^4&\delta_{3}^4&\delta_{4}^4\\
\end{array}
\right)$
%%%%%%%%%%%%%%%%%%%%%%%%%%%% 4

 \item[$(\A^{1}_4,\A^{17}_4)$] :
$\left(\begin{array}{cccc}
d^1_1&0&0&0\\
0&d^2_1&0&0\\
d^3_1&d^3_2&2d^3_1&0\\
d^4_1&d^4_2&0&2d^4_1
\end{array}
\right)$
,
\quad
$\left(\begin{array}{cccc}
\eta_{1}^1&0&0&0\\
0&\eta_{1}^2&0&0\\
\beta_{1}^3&\eta_{2}^3&\eta_{1}^3&0\\
\beta_{1}^4&\eta_{2}^4&0&\eta_{1}^4
\end{array}
\right)$
,
\quad
$\left(\begin{array}{cccc}
\delta_{1}^1&0&0&0\\
0&\delta_{1}^2&0&0\\
\delta_{1}^3&\delta_{2}^3&\delta_{3}^3&0\\
\delta_{1}^4&\delta_{2}^4&\delta_{3}^4&\delta_{4}^4\\
\end{array}
\right)$
%%%%%%%%%%%%%%%%%%%%%%%%%%%% 5

 \item[$(\A^{1}_4,\A^{18}_4)$] :
$\left(\begin{array}{cccc}
d^1_1&0&0&0\\
0&d^2_1&0&0\\
d^3_1&d^3_2&2d^3_1&0\\
d^4_1&d^4_2&0&2d^4_1
\end{array}
\right)$
,
\quad
$\left(\begin{array}{cccc}
\eta_{1}^1&0&0&0\\
0&\eta_{1}^2&0&0\\
\eta_{1}^3&\eta_{2}^3&\eta_{1}^3&0\\
\eta_{1}^4&\eta_{2}^4&0&\eta_{1}^4
\end{array}
\right)$
,
\quad
$\left(\begin{array}{cccc}
\delta_{1}^1&0&0&0\\
0&\delta_{1}^2&0&0\\
\delta_{1}^3&\delta_{2}^3&\delta_{3}^3&0\\
\delta_{1}^4&\delta_{2}^4&\delta_{3}^4&\delta_{4}^4\\
\end{array}
\right)$
%%%%%%%%%%%%%%%%%%%%%%%%%%%% 6

 \item[$(\A^{1}_4,\A^{24}_4)$] :
$\left(\begin{array}{cccc}
0&0&0&0\\
0&0&0&0\\
0&d^3_2&0&0\\
0&0&d^4_2&d^4_4
\end{array}
\right)$
,
\quad
$\left(\begin{array}{cccc}
\eta_{1}^1&0&0&0\\
0&\eta_{1}^2&0&0\\
0&0&\eta_{1}^3&0\\
0&0&0&\eta_{1}^4
\end{array}
\right)$
,
\quad
$\left(\begin{array}{cccc}
\delta_{1}^1&\delta_{2}^1&0&0\\
0&\delta_{1}^2&0&0\\
0&0&\delta_{1}^3&0\\
0&0&0&\delta_{1}^4\\
\end{array}
\right)$
%%%%%%%%%%%%%%%%%%%%%%%%%%%% 7

\item[$(\A^{2}_4,\A^{5}_4)$] :
$\left(\begin{array}{cccc}
d^1_1&0&0&0\\
0&d_1^2&0&0\\
0&0&d_1^3&0\\
d_1^4&d_2^4&d^4_3&d^4_4
\end{array}
\right)$
,
\quad
$\left(\begin{array}{cccc}
\eta_{1}^1&0&0&0\\
0&\eta_{1}^2&0&0\\
0&0&\eta_{1}^3&0\\
\eta_{1}^4&\eta_{2}^4&\eta_{3}^4&\eta_{1}^4
\end{array}
\right)$
,
\quad
$\left(\begin{array}{cccc}
\delta_{1}^1&0&0&0\\
0&\delta_{1}^2&0&0\\
0&0&\delta_{1}^3&0\\
\delta_{1}^4&\delta_{2}^4&\delta_{3}^4&\delta_{1}^4\\
\end{array}
\right)$
%%%%%%%%%%%%%%%%%%%%%%%%%%%% 8

\item[$(\A^{2}_4,\A^{10}_4)$] :
$\left(\begin{array}{cccc}
0&0&0&0\\
0&0&0&0\\
0&0&0&0\\
d_1^4&d_2^4&0&0
\end{array}
\right)$
,
\quad
$\left(\begin{array}{cccc}
\eta_{1}^1&0&0&0\\
0&\eta_{1}^2&0&0\\
0&0&\eta_{1}^3&0\\
\beta_{1}^4&\eta_{2}^4&0&\eta_{1}^4
\end{array}
\right)$
,
\quad
$\left(\begin{array}{cccc}
\delta_{1}^1&0&0&0\\
0&\delta_{1}^2&0&0\\
0&0&\delta_{1}^3&0\\
\delta_{1}^4&\delta_{2}^4&\delta_{3}^4&\delta_{1}^4\\
\end{array}
\right)$
%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 9

\item[$(\A^{2}_4,\A^{16}_4)$] :
$\left(\begin{array}{cccc}
d^1_1&0&0&0\\
0&d_1^2&0&0\\
0&0&d_1^3&0\\
d_1^4&d_2^4&d^4_3&2d^4_1
\end{array}
\right)$
,
\quad
$\left(\begin{array}{cccc}
\eta_{4}^1&0&0&0\\
0&\eta_{4}^2&0&0\\
0&0&\eta_{4}^3&0\\
\beta_{1}^4&\eta_{2}^4&\eta_{3}^4&\eta_{4}^4
\end{array}
\right)$
,
\quad
$\left(\begin{array}{cccc}
\delta_{1}^1&0&0&0\\
0&\delta_{1}^2&0&0\\
0&0&\delta_{1}^3&0\\
\delta_{1}^4&\delta_{2}^4&\delta_{3}^4&\delta_{4}^4\\
\end{array}
\right)$
%%%%%%%%%%%%%%%%%%%%%%%%%%%% 10

\item[$(\A^{2}_4,\A^{25}_4)$] :
$\left(\begin{array}{cccc}
d^1_1&0&0&0\\
0&d_1^2&0&0\\
0&0&d_1^3&0\\
d_1^4&d_2^4&d^4_3&2d^4_1
\end{array}
\right)$
,
\quad
$\left(\begin{array}{cccc}
\eta_{1}^1&0&0&0\\
0&\eta_{1}^2&0&0\\
0&0&\eta_{1}^3&0\\
\eta_{1}^4&\eta_{2}^4&\eta_{3}^4&\eta_{1}^4
\end{array}
\right)$
,
\quad
$\left(\begin{array}{cccc}
\delta_{1}^1&0&0&0\\
0&\delta_{1}^2&0&0\\
0&0&\delta_{1}^3&0\\
\delta_{1}^4&\delta_{2}^4&\delta_{3}^4&\delta_{4}^4\\
\end{array}
\right)$
%%%%%%%%%%%%%%%%%%%%%%%%%%%% 11

\item[$(\A^{2}_4,\A^{28}_4)$] :
$\left(\begin{array}{cccc}
0&0&0&0\\
0&d^2_2&0&0\\
0&0&d^3_2&0\\
d_1^4&0&0&d^4_2
\end{array}
\right)$
,
\quad
$\left(\begin{array}{cccc}
\eta_{1}^1&0&0&0\\
0&\eta_{1}^2&0&0\\
0&0&\eta_{1}^3&0\\
\eta_{1}^4&\eta_{2}^4&\eta_{3}^4&\eta_{1}^4
\end{array}
\right)$
,
\quad
$\left(\begin{array}{cccc}
\delta_{1}^1&0&0&0\\
0&\delta_{1}^2&0&0\\
0&0&\delta_{1}^3&0\\
0&0&0&\delta_{1}^4\\
\end{array}
\right)$
%%%%%%%%%%%%%%%%%%%%%%%%%%%% 12

\item[$(\A^{3}_4,\A^{4}_4)$] :
$\left(\begin{array}{cccc}
d^1_1&0&0&0\\
0&d^2_1&0&0\\
d^3_2&d^2_1&2d^3_1&0\\
d_1^4&d^4_2&0&2d^4_1
\end{array}
\right)$
,
\quad
$\left(\begin{array}{cccc}
\eta_{1}^1&0&0&0\\
0&\eta_{1}^2&0&0\\
\eta_{1}^3&\eta_{2}^3&\eta_{1}^3&0\\
\eta_{1}^4&\eta_{2}^4&0&\eta_{1}^4
\end{array}
\right)$
,
\quad
$\left(\begin{array}{cccc}
\delta_{1}^1&0&0&0\\
0&\delta_{1}^2&0&0\\
\delta_{1}^3&\delta_{2}^3&\delta_{3}^3&\delta_{3}^4\\
\delta_{1}^4&\delta_{2}^4&0&\delta_{1}^4\\
\end{array}
\right)$
%%%%%%%%%%%%%%%%%%%%%%%%%%%% 13

\item[$(\A^{3}_4,\A^{6}_4)$] :
$\left(\begin{array}{cccc}
d^1_2&0&0&0\\
d^2_1&d^2_2&0&0\\
d^3_2&d^2_1&2d^3_2&0\\
d_1^4&d^4_2&0&2d^4_2
\end{array}
\right)$
,
\quad
$\left(\begin{array}{cccc}
\eta_{4}^1&0&0&0\\
0&\eta_{4}^2&0&0\\
\eta_{1}^3&\eta_{2}^3&\eta_{4}^3&0\\
\eta_{1}^4&\eta_{2}^4&0&\eta_{4}^4
\end{array}
\right)$
,
\quad
$\left(\begin{array}{cccc}
\delta_{1}^1&0&0&0\\
0&\delta_{1}^2&0&0\\
\delta_{1}^3&\delta_{2}^3&\delta_{3}^3&\delta_{3}^4\\
\delta_{1}^4&\delta_{2}^4&0&\delta_{4}^4\\
\end{array}
\right)$
%%%%%%%%%%%%%%%%%%%%%%%%%%%% 14

\item[$(\A^{3}_4,\A^{17}_4)$] :
$\left(\begin{array}{cccc}
d^1_2&0&0&0\\
01&d^2_1&0&0\\
d^3_2&d^2_1&2d^3_1&0\\
d_1^4&d^4_2&0&2d^4_1
\end{array}
\right)$
,
\quad
$\left(\begin{array}{cccc}
\eta_{1}^1&0&0&0\\
0&\eta_{1}^2&0&0\\
\eta_{1}^3&0&\eta_{1}^3&0\\
\eta_{1}^4&\eta_{2}^4&0&\eta_{1}^4
\end{array}
\right)$
,
\quad
$\left(\begin{array}{cccc}
\delta_{1}^1&0&0&0\\
0&\delta_{1}^2&0&0\\
\delta_{1}^3&\delta_{2}^3&\delta_{3}^3&\delta_{4}^3\\
\delta_{1}^4&\delta_{2}^4&\delta_{3}^4&\delta_{4}^4\\
\end{array}
\right)$
%%%%%%%%%%%%%%%%%%%%%%%%%%%% 15

\item[$(\A^{3}_4,\A^{18}_4)$] : 
$\left(\begin{array}{cccc}
d^1_2&0&0&0\\
0&d^2_1&0&0\\
d^3_2&d^2_1&2d^3_1&0\\
d_1^4&d^4_2&0&2d^4_1
\end{array}
\right)$
,
\quad
$\left(\begin{array}{cccc}
\eta_{1}^1&0&0&0\\
0&\eta_{1}^2&0&0\\
\eta_{1}^3&\eta_{2}^3&\eta_{1}^3&0\\
\eta_{1}^4&\eta_{2}^4&0&\eta_{1}^4
\end{array}
\right)$
,
\quad
$\left(\begin{array}{cccc}
\delta_{1}^1&0&0&0\\
0&\delta_{1}^2&0&0\\
\delta_{1}^3&\delta_{2}^3&\delta_{3}^3&\delta_{4}^3\\
\delta_{1}^4&\delta_{2}^4&\delta_{3}^4&\delta_{4}^4\\
\end{array}
\right)$
%%%%%%%%%%%%%%%%%%%%%%%%%%%% 16

\item[$(\A^{4}_4,\A^{6}_4)$] :
$\left(\begin{array}{cccc}
d^1_2&0&0&0\\
0&d^2_2&0&0\\
d^3_1&d^2_3&2d^3_2&0\\
d_1^4&d^4_2&0&2d^4_2
\end{array}
\right)$
,
\quad
$\left(\begin{array}{cccc}
\eta_{4}^1&0&0&0\\
0&\eta_{4}^2&0&0\\
\eta_{1}^3&\eta_{2}^3&\eta_{4}^3&0\\
\eta_{1}^4&\eta_{2}^4&0&\eta_{4}^4
\end{array}
\right)$
,
\quad
$\left(\begin{array}{cccc}
\delta_{1}^1&0&0&0\\
0&\delta_{1}^2&0&0\\
\delta_{1}^3&\delta_{2}^3&\delta_{3}^3&\delta_{4}^3\\
\delta_{1}^4&\delta_{2}^4&\delta_{3}^4&\delta_{4}^4\\
\end{array}
\right)$
%%%%%%%%%%%%%%%%%%%%%%%%%%%% 17

\item[$(\A^{4}_4,\A^{17}_4)$] : 
$\left(\begin{array}{cccc}
d^1_1&0&0&0\\
0&d^2_1&0&0\\
d^3_1&d^2_3&2d^3_1&0\\
d_1^4&d^4_2&0&2d^4_1
\end{array}
\right)$
,
\quad
$\left(\begin{array}{cccc}
\eta_{1}^1&0&0&0\\
0&\eta_{1}^2&0&0\\
\eta_{1}^3&\eta_{2}^3&\eta_{1}^3&0\\
\eta_{1}^4&\eta_{2}^4&0&\eta_{1}^4
\end{array}
\right)$
,
\quad
$\left(\begin{array}{cccc}
\delta_{1}^1&0&0&0\\
0&\delta_{1}^2&0&0\\
\delta_{1}^3&\delta_{2}^3&\delta_{3}^3&\delta_{4}^3\\
\delta_{1}^4&\delta_{2}^4&\delta_{3}^4&\delta_{4}^4\\
\end{array}
\right)$
%%%%%%%%%%%%%%%%%%%%%%%%%%%% 18

\item[$(\A^{4}_4,\A^{18}_4)$] : 
$\left(\begin{array}{cccc}
0&0&0&0\\
0&0&0&0\\
0&0&0&0\\
d_1^4&d^4_2&0&0
\end{array}
\right)$
,
\quad
$\left(\begin{array}{cccc}
\eta_{4}^1&0&0&0\\
0&\eta_{4}^2&0&0\\
0&0&\eta_{4}^3&0\\
\eta_{1}^4&\eta_{2}^4&0&\eta_{4}^4
\end{array}
\right)$
,
\quad
$\left(\begin{array}{cccc}
\delta_{1}^1&0&0&0\\
0&\delta_{1}^2&0&0\\
0&0&\delta_{3}^3&0\\
\delta_{1}^4&\delta_{2}^4&\delta_{3}^4&\delta_{4}^4\\
\end{array}
\right)$
%%%%%%%%%%%%%%%%%%%%%%%%%%%% 19

\item[$(\A^{5}_4,\A^{25}_4)$] :
$\left(\begin{array}{cccc}
d_1^1&0&0&0\\
0&d_1^2&0&0\\
0&0&d_1^3&0\\
d_1^4&d^4_2&d_3^4&2d_1^4
\end{array}
\right)$
,
\quad
$\left(\begin{array}{cccc}
\eta_{1}^1&0&0&0\\
0&\eta_{1}^2&0&0\\
0&0&\eta_{1}^3&0\\
\eta_{1}^4&\eta_{2}^4&0&\eta_{1}^4
\end{array}
\right)$
,
\quad
$\left(\begin{array}{cccc}
\delta_{1}^1&0&0&0\\
0&\delta_{1}^2&0&0\\
0&0&\delta_{3}^3&0\\
\delta_{1}^4&\delta_{2}^4&\delta_{3}^4&\delta_{4}^4\\
\end{array}
\right)$
%%%%%%%%%%%%%%%%%%%%%%%%%%%% 20

\item[$(\A^{5}_4,\A^{28}_4)$] :
$\left(\begin{array}{cccc}
\frac{1}{2}d_4^1&0&0&0\\
d_4^2&\frac{1}{2}d_4^2&0&0\\
-d_1^2&0&\frac{1}{2}d_4^3&0\\
d_1^4&d^4_2&d_3^4&d_4^4
\end{array}
\right)$
,
\quad
$\left(\begin{array}{cccc}
\eta_{4}^1&0&0&0\\
0&\eta_{4}^2&0&0\\
0&0&\eta_{4}^3&0\\
\eta_{1}^4&\eta_{2}^4&\eta_{3}^4&\eta_{4}^4
\end{array}
\right)$
,
\quad
$\left(\begin{array}{cccc}
\delta_{1}^1&0&0&0\\
0&\delta_{1}^2&0&0\\
0&0&\delta_{3}^3&0\\
\delta_{1}^4&\delta_{2}^4&\delta_{3}^4&\delta_{4}^4\\
\end{array}
\right)$
%%%%%%%%%%%%%%%%%%%%%%%%%%%% 21

\item[$(\A^{6}_4,\A^{17}_4)$] : 
$\left(\begin{array}{cccc}
d_2^1&0&0&0\\
0&d_2^2&0&0\\
d_3^1&d_2^3&2d_2^3&0\\
d_1^4&d^4_2&0&2d_2^4
\end{array}
\right)$
,
\quad
$\left(\begin{array}{cccc}
\eta_{4}^1&0&0&0\\
0&\eta_{4}^2&0&0\\
0&0&\eta_{4}^3&0\\
\eta_{1}^4&\eta_{2}^4&0&\eta_{4}^4
\end{array}
\right)$
,
\quad
$\left(\begin{array}{cccc}
\delta_{1}^1&0&0&0\\
0&\delta_{1}^2&0&0\\
\delta_{1}^3&\delta_{2}^3&\delta_{3}^3&\delta_{4}^3\\
\delta_{1}^4&\delta_{2}^4&\delta_{3}^4&\delta_{4}^4\\
\end{array}
\right)$
%%%%%%%%%%%%%%%%%%%%%%%%%%%% 22

\item[$(\A^{6}_4,\A^{18}_4)$] :
$\left(\begin{array}{cccc}
0&0&0&0\\
0&0&0&0\\
0&0&0&0\\
d_1^4&d^4_2&0&0
\end{array}
\right)$
,
\quad
$\left(\begin{array}{cccc}
\eta_{1}^1&0&0&0\\
0&\eta_{1}^2&0&0\\
0&0&\eta_{1}^3&0\\
\eta_{1}^4&\eta_{2}^4&0&\eta_{1}^4
\end{array}
\right)$
,
\quad
$\left(\begin{array}{cccc}
\delta_{1}^1&0&0&0\\
0&\delta_{1}^2&0&0\\
\delta_{1}^3&0&\delta_{1}^3&0\\
\delta_{1}^4&\delta_{2}^4&\delta_{3}^4&\delta_{4}^4\\
\end{array}
\right)$
%%%%%%%%%%%%%%%%%%%%%%%%%%%% 23

\item[$(\A^{10}_4,\A^{25}_4)$] :
$\left(\begin{array}{cccc}
d_2^1&0&0&0\\
0&d_2^2&0&0\\
d_3^1&d_2^3&2d_2^3&0\\
d_1^4&d^4_2&0&2d_2^4
\end{array}
\right)$
,
\quad
$\left(\begin{array}{cccc}
\eta_{4}^1&0&0&0\\
0&\eta_{4}^2&0&0\\
0&0&\eta_{4}^3&0\\
\eta_{1}^4&\eta_{2}^4&0&\eta_{4}^4
\end{array}
\right)$
,
\quad
$\left(\begin{array}{cccc}
\delta_{1}^1&0&0&0\\
0&\delta_{1}^2&0&0\\
\delta_{1}^3&\delta_{2}^3&\delta_{3}^3&\delta_{4}^3\\
\delta_{1}^4&\delta_{2}^4&\delta_{3}^4&\delta_{4}^4\\
\end{array}
\right)$
%%%%%%%%%%%%%%%%%%%%%%%%%%%% 24

\item[$(\A^{11}_4,\A^{23}_4)$] :
$\left(\begin{array}{cccc}
0&0&0&0\\
0&0&0&0\\
d_1^3&d^3_2&0&d^3_4\\
-\frac{1}{2}d_3^4&0&0&0
\end{array}
\right)$
,
\quad
$\left(\begin{array}{cccc}
\eta_{1}^1&0&0&0\\
0&\eta_{1}^2&0&0\\
\eta_{1}^3&\eta_{2}^3&\eta_{1}^3&0\\
\eta_{1}^4&0&0&\eta_{1}^4
\end{array}
\right)$
,
\quad
$\left(\begin{array}{cccc}
\delta_{1}^1&0&0&0\\
0&\delta_{1}^2&0&0\\
\delta_{1}^3&\delta_{2}^3&\delta_{3}^3&\delta_{4}^3\\
\delta_{1}^4&\delta_{2}^4&\delta_{3}^4&\delta_{4}^4\\
\end{array}
\right)$
%%%%%%%%%%%%%%%%%%%%%%%%%%%% 25

\item[$(\A^{16}_4,\A^{25}_4)$] : 
$\left(\begin{array}{cccc}
\frac{1}{2}d_4^1&0&0&0\\
0&\frac{1}{2}d_4^2&0&0\\
0&0&\frac{1}{2}d_4^3&0\\
d_1^4&d^4_1&d_3^4&d^4_4\\
\end{array}
\right)$
,
\quad
$\left(\begin{array}{cccc}
\eta_{4}^1&0&0&0\\
0&\eta_{4}^2&0&0\\
0&0&\eta_{4}^3&0\\
\eta_{1}^4&\eta_{2}^4&\eta_{3}^4&\eta_{4}^4
\end{array}
\right)$
,
\quad
$\left(\begin{array}{cccc}
\delta_{1}^1&0&0&0\\
0&\delta_{1}^2&0&0\\
0&0&\delta_{1}^3&0\\
\delta_{1}^4&\delta_{2}^4&\delta_{3}^4&\delta_{4}^4\\
\end{array}
\right)$
%%%%%%%%%%%%%%%%%%%%%%%%%%%% 26

\item[$(\A^{16}_4,\A^{28}_4)$] :
$\left(\begin{array}{cccc}
0&0&0&0\\
0&0&0&0\\
0&0&d^3_3&0\\
d_1^4&-d^4_1&0&0\
\end{array}
\right)$
,
\quad
$\left(\begin{array}{cccc}
\eta_{4}^1&0&0&0\\
0&\eta_{4}^2&0&0\\
0&0&\eta_{4}^3&0\\
0&0&0&\eta_{4}^4
\end{array}
\right)$
,
\quad
$\left(\begin{array}{cccc}
\delta_{1}^1&0&0&0\\
0&\delta_{1}^2&0&0\\
0&0&\delta_{1}^3&0\\
0&0&0&\delta_{1}^4\\
\end{array}
\right)$
%%%%%%%%%%%%%%%%%%%%%%%%%%%% 27

\item[$(\A^{17}_4,\A^{18}_4)$] : 
$\left(\begin{array}{cccc}
d_2^1&0&0&0\\
0&d_2^2&0&0\\
d_1^3&d_2^3&2d^3_2&0\\
d_1^4&d^4_2&0&2d_2^4
\end{array}
\right)$
,
\quad
$\left(\begin{array}{cccc}
\eta_{3}^1&0&0&0\\
0&\eta_{3}^2&0&0\\
0&0&\eta_{3}^3&0\\
\eta_{1}^4&\eta_{2}^3&0&\eta_{4}^4
\end{array}
\right)$
,
\quad
$\left(\begin{array}{cccc}
\delta_{1}^1&0&0&0\\
0&\delta_{1}^2&0&0\\
\delta_{1}^2&\delta_{2}^3&\delta_{3}^3&0\\
\delta_{1}^4&\delta_{2}^4&\delta_{3}^4&\delta_{4}^4\\
\end{array}
\right)$
%%%%%%%%%%%%%%%%%%%%%%%%%%%% 28

\item[$(\A^{25}_4,\A^{28}_4)$] : 
$\left(\begin{array}{cccc}
0&0&0&0\\
0&0&0&0\\
0&0&0&0\\
d_1^4&d^4_2&0&0
\end{array}
\right)$
,
\quad
$\left(\begin{array}{cccc}
\eta_{2}^1&0&0&0\\
0&\eta_{2}^2&0&0\\
0&0&\eta_{2}^3&0\\
\eta_{1}^4&\eta_{2}^3&0&\eta_{2}^4
\end{array}
\right)$
,
\quad
$\left(\begin{array}{cccc}
\delta_{1}^1&0&0&0\\
0&\delta_{1}^2&0&0\\
\delta_{1}^2&\delta_{2}^3&\delta_{3}^3&0\\
\delta_{1}^4&\delta_{2}^4&\delta_{3}^4&\delta_{4}^4\\
\end{array}
\right)$
%%%%%%%%%%%%%%%%%%%%%%%%%%%% 29

\item[$(\A^{25}_4,\A^{33}_4)$] :
$\left(\begin{array}{cccc}
0&0&0&0\\
0&0&0&0\\
0&0&0&0\\
d_1^4&0&0&0
\end{array}
\right)$
,
\quad
$\left(\begin{array}{cccc}
\eta_{1}^1&0&0&0\\
0&\eta_{1}^2&0&0\\
0&0&\eta_{1}^3&0\\
0&0&0&\eta_{1}^4
\end{array}
\right)$
,
\quad
$\left(\begin{array}{cccc}
\delta_{1}^1&0&0&0\\
0&\delta_{1}^2&0&0\\
\delta_{1}^3&0&\delta_{1}^3&0\\
\delta_{1}^4&\delta_{2}^4&\delta_{3}^4&\delta_{4}^4\\
\end{array}
\right)$
%%%%%%%%%%%%%%%%%%%%%%%%%%%% 30

\item[$(\A^{33}_4,\A^{45}_4)$] : 
$\left(\begin{array}{cccc}
0&0&0&0\\
0&0&0&0\\
0&0&0&0\\
0&0&0&0
\end{array}
\right)$
,
\quad
$\left(\begin{array}{cccc}
\eta_{1}^1&0&0&0\\
\eta_{1}^2&\eta_{1}^2&0&0\\
\eta_{1}^3&\eta_{2}^3&\eta_{1}^3&0\\
\eta_{1}^4&\eta_{2}^4&\eta_{3}^4&\eta_{1}^4
\end{array}
\right)$
,
\quad
$\left(\begin{array}{cccc}
\delta_{1}^1&0&0&0\\
\delta_{1}^2&\delta_{1}^2&0&0\\
\delta_{1}^3&\delta_{2}^3&\delta_{1}^3&0\\
\delta_{1}^4&\delta_{2}^4&\delta_{3}^4&\delta_{4}^4\\
\end{array}
\right)$
%%%%%%%%%%%%%%%%%%%%%%%%%%%% 31

\item[$(\A^{37}_4,\A^{39}_4)$] : 
$\left(\begin{array}{cccc}
0&0&0&0\\
0&d_2^2&0&0\\
0&0&2d_2^3&0\\
d_1^4&0&0&3d_2^4
\end{array}
\right)$
,
\quad
$\left(\begin{array}{cccc}
\eta_{1}^1&0&0&0\\
0&\eta_{1}^2&0&0\\
0&0&\eta_{1}^3&0\\
0&0&0&\eta_{1}^4
\end{array}
\right)$
,
\quad
$\left(\begin{array}{cccc}
\delta_{1}^1&0&0&0\\
\delta_{1}^2&\delta_{1}^2&0&0\\
\delta_{1}^3&\delta_{2}^3&\delta_{1}^3&0\\
\delta_{1}^4&\delta_{2}^4&\delta_{3}^4&\delta_{4}^4\\
\end{array}
\right)$
%%%%%%%%%%%%%%%%%%%%%%%%%%%% 32

\item[$(\A^{40}_4,\A^{43}_4)$] : 
$\left(\begin{array}{cccc}
0&0&0&0\\
0&d_2^2&0&0\\
0&d_2^3&d_3^3&0\\
0&d_2^4&d_3^4&2d_2^2
\end{array}
\right)$
,
\quad
$\left(\begin{array}{cccc}
\eta_{1}^1&0&0&0\\
0&\eta_{1}^2&0&0\\
0&0&\eta_{1}^3&0\\
\eta_{1}^4&0&0&\eta_{1}^4
\end{array}
\right)$
,
\quad
$\left(\begin{array}{cccc}
\delta_{1}^1&0&0&0\\
0&\delta_{1}^2&0&0\\
0&0&\delta_{1}^3&0\\
0&0&0&\delta_{1}^4\\
\end{array}
\right)$
%%%%%%%%%%%%%%%%%%%%%%%%%%%% 33

\item[$(\A^{40}_4,\A^{44}_4)$] : 
$\left(\begin{array}{cccc}
0&0&0&0\\
0&d_2^2&0&0\\
0&0&d_3^3&0\\
0&d_2^4&d_3^4&d_2^2+d_3^4
\end{array}
\right)$
,
\quad
$\left(\begin{array}{cccc}
\eta_{1}^1&0&0&0\\
0&\eta_{1}^2&0&0\\
0&0&\eta_{1}^3&0\\
\eta_{1}^4&0&0&\eta_{1}^4
\end{array}
\right)$
,
\quad
$\left(\begin{array}{cccc}
\delta_{1}^1&0&0&0\\
0&\delta_{1}^2&0&0\\
0&0&\delta_{1}^3&0\\
\delta_{1}^4&0&0&\delta_{1}^4\\
\end{array}
\right)$
%%%%%%%%%%%%%%%%%%%%%%%%%%%% 34

\item[$(\A^{40}_4,\A^{45}_4)$] : 
$\left(\begin{array}{cccc}
0&0&0&0\\
0&d_2^2&0&0\\
0&d_2^3&d_3^3&0\\
0&d_2^4&2d_2^4&3d_2^4
\end{array}
\right)$
,
\quad
$\left(\begin{array}{cccc}
\eta_{1}^1&0&0&0\\
0&\eta_{1}^2&0&0\\
0&0&\eta_{2}^3&0\\
\eta_{1}^4&0&0&\eta_{1}^4
\end{array}
\right)$
,
\quad
$\left(\begin{array}{cccc}
\delta_{1}^1&0&0&0\\
0&\delta_{1}^2&0&0\\
0&0&\delta_{1}^3&0\\
\delta_{1}^4&0&0&\delta_{1}^4\\
\end{array}
\right)$
%%%%%%%%%%%%%%%%%%%%%%%%%%%% 36

\item[$(\A^{40}_4,\A^{46}_4)$] :
$\left(\begin{array}{cccc}
0&0&0&0\\
0&d_2^2&0&0\\
0&d_2^3&d_3^3&0\\
0&d_2^4&2d_2^4&2d_2^4
\end{array}
\right)$
,
\quad
$\left(\begin{array}{cccc}
\eta_{1}^1&0&0&0\\
0&\eta_{1}^2&0&0\\
0&0&\eta_{2}^3&0\\
0&\eta_{1}^4&0&\eta_{1}^4
\end{array}
\right)$
,
\quad
$\left(\begin{array}{cccc}
\delta_{1}^1&0&0&0\\
0&\delta_{1}^2&0&0\\
0&0&\delta_{1}^3&0\\
\delta_{1}^4&0&0&\delta_{1}^4\\
\end{array}
\right)$
%%%%%%%%%%%%%%%%%%%%%%%%%%%% 37

\item[$(\A^{43}_4,\A^{44}_4)$] :
$\left(\begin{array}{cccc}
0&0&0&0\\
0&d_2^2&0&0\\
0&0&d_2^3&0\\
0&d_2^4&d_2^4&2d_2^4
\end{array}
\right)$
,
\quad
$\left(\begin{array}{cccc}
\eta_{4}^2&0&0&0\\
0&\eta_{4}^2&0&0\\
0&0&\eta_{4}^3&0\\
0&\eta_{1}^4&0&\eta_{1}^4
\end{array}
\right)$
,
\quad
$\left(\begin{array}{cccc}
\delta_{1}^1&0&0&0\\
0&\delta_{1}^2&0&0\\
0&0&\delta_{1}^3&0\\
\delta_{1}^4&0&0&\delta_{1}^4\\
\end{array}
\right)$

\item[$(\A^{43}_4,\A^{45}_4)$] : 
$\left(\begin{array}{cccc}
0&0&0&0\\
0&d_2^2&0&0\\
0&0&d_2^3&0\\
0&d_2^4&d_2^4&2d_2^4
\end{array}
\right)$
,
\quad
$\left(\begin{array}{cccc}
\eta_{4}^2&0&0&0\\
0&\eta_{4}^2&0&0\\
0&0&\eta_{4}^3&0\\
0&\eta_{1}^4&0&\eta_{1}^4
\end{array}
\right)$
,
\quad
$\left(\begin{array}{cccc}
\delta_{1}^1&0&0&0\\
0&\delta_{1}^2&0&0\\
0&0&\delta_{1}^3&0\\
\delta_{1}^4&0&0&\delta_{1}^4\\
\end{array}
\right)$
%%%%%%%%%%%%%%%%%%%%%%%%%%%% 38

\item[$(\A^{43}_4,\A^{46}_4)$] : 
$\left(\begin{array}{cccc}
0&0&0&0\\
0&d_2^2&0&0\\
0&0&d_2^3&0\\
0&d_2^4&d_2^4&2d_2^4
\end{array}
\right)$
,
\quad
$\left(\begin{array}{cccc}
\eta_{4}^2&0&0&0\\
0&\eta_{4}^2&0&0\\
0&0&\eta_{4}^3&0\\
0&\eta_{1}^4&0&\eta_{1}^4
\end{array}
\right)$
,
\quad
$\left(\begin{array}{cccc}
\delta_{1}^1&0&0&0\\
0&\delta_{1}^2&0&0\\
0&0&\delta_{1}^3&0\\
\delta_{1}^4&0&0&\delta_{1}^4\\
\end{array}
\right)$
%%%%%%%%%%%%%%%%%%%%%%%%%%%% 39

\item[$(\A^{44}_4,\A^{46}_4)$] : 
$\left(\begin{array}{cccc}
0&0&0&0\\
0&d_2^2&0&0\\
0&0&d_2^3&0\\
0&d_2^4&d_2^4&2d_2^4
\end{array}
\right)$
,
\quad
$\left(\begin{array}{cccc}
\eta_{4}^2&0&0&0\\
0&\eta_{4}^2&0&0\\
0&0&\eta_{4}^3&0\\
0&\eta_{1}^4&0&\eta_{1}^4
\end{array}
\right)$
,
\quad
$\left(\begin{array}{cccc}
\delta_{1}^1&0&0&0\\
0&\delta_{1}^2&0&0\\
0&0&\delta_{1}^3&0\\
\delta_{1}^4&0&0&\delta_{1}^4\\
\end{array}
